The Nitsche XFEM-DG space-time method and its implementation in three space dimensions

In the recent paper [C. Lehrenfeld, A. Reusken, SIAM J. Num. Anal., 51 (2013)] a new finite element discretization method for a class of two-phase mass transport problems is presented and analyzed. The transport problem describes mass transport in a domain with an evolving interface. Across the evolving interface a jump condition has to be satisfies. The discretization in that paper is a space-time approach which combines a discontinuous Galerkin (DG) technique (in time) with an extended finite element method (XFEM). Using the Nitsche method the jump condition is enforced in a weak sense. While the emphasis in that paper was on the analysis and one dimensional numerical experiments the main contribution of this paper is the discussion of implementation aspects for the spatially three dimensional case. As the space-time interface is typically given only implicitly as the zero-level of a level-set function, we construct a piecewise planar approximation of the space-time interface. This discrete interface is used to divide the space-time domain into its subdomains. An important component within this decomposition is a new method for dividing four-dimensional prisms intersected by a piecewise planar space-time interface into simplices. Such a subdivision algorithm is necessary for numerical integration on the subdomains as well as on the space-time interface. These numerical integrations are needed in the implementation of the Nitsche XFEM-DG method in three space dimensions. Corresponding numerical studies are presented and discussed.

==> figtabs/app_duffysketch.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}
    [
    % scale=0.8,
    rotate=0,
    ]
    \begin{scope}[scale=1.1]
      \draw[->,very thick,>=stealth'] (-0.1,0)  -- (2.5,0) node(xline)[below]{$y$};
      \draw[->,very thick,>=stealth'] (0,-0.1)  -- (0,2.5) node(yline)[left]{$t$};
      \draw [] (2.0,0) -- (0,2.0); 
      \draw [] (2.0,-0.1) -- (2.0,0.1);
      \draw [] (2.0,-0.1) node[below]{1};
      \draw [] (-0.1,2.0) -- (0.1,2.0);
      \draw [] (-0.1,2.0) node[left]{1};
      \node[anchor=center] at (1.0, -0.65) {$0 \leq t \leq 1, \ \ 0 \leq y \leq 1 -t$};
    \end{scope}
    \draw [<->] (3.1,1.5) -- (5.9,1.5);
    \node[above]  at (4.5,1.5) {$\begin{array}{c@{}c@{}c} \tilde{t} &= & t,\\ \tilde{y} &=& \frac{1}{1-t} y\end{array}$};
    \node[below]  at (4.5,1.5) {$\begin{array}{c@{}c@{}c} t &= & \tilde{t},\\ y &=& (1-\tilde{t}) \tilde{y}\end{array}$};
    \begin{scope}[xshift=6.3cm,scale=1.1]
      \draw[->,very thick,>=stealth'] (-0.1,0)  -- (2.5,0) node(xline)[below]{$\tilde{y}$};
      \draw[->,very thick,>=stealth'] (0,-0.1)  -- (0,2.5) node(yline)[left]{$\tilde{t}$};
      \draw [] (2.0,0) -- (2.0,2.0); 
      \draw [] (2.0,2.0) -- (0,2.0); 
      \draw [] (2.0,-0.1) -- (2.0,0.1);
      \draw [] (2.0,-0.1) node[below]{1};
      \draw [] (-0.1,2.0) -- (0.1,2.0);
      \draw [] (-0.1,2.0) node[left]{1};
      \node[anchor=center] at (1.0, -0.65) {$0 \leq \tilde{t} \leq 1, \ \ 0 \leq \tilde{y} \leq 1$};
    \end{scope}
  \end{tikzpicture}
  \vspace*{-0.3cm}
  \caption{Sketch of the Duffy transformation for $d=1$}
  \label{fig:duffy}
\vspace*{-0.25cm}
\end{figure}
%%% Local Variables:
%%% TeX-master: "../main"
%%% TeX-PDF-mode: t
%%% End:


==> figtabs/sec2_sketch.tex <==
\begin{figure}
\centering
    \begin{tikzpicture}

      [

      % scale=0.8,

      rotate=0,

      ]

      \def\dw{0.025}

      % \nvar{\myeps}{0.01}

      \draw[->,very thick,>=stealth'] (-0.1,0)  -- (10.1,0) node(xline)[right]{$x$};

      \draw[->,very thick,>=stealth'] (0,-0.1)  -- (0,3.1) node(yline)[above]{$t$};

      % basic grid 

      \foreach \i in {0,...,10} {

        \foreach \j in {0,...,2} {

          \draw [] (\i,\j+\dw) -- (\i,1.0+\j-\dw); %  node [below] at (\i,0) {$\i$};

        }

      }

      \foreach \i in {0,...,2} {

        \draw [] (0,\i+\dw) -- (10,\i+\dw);

      }

      \foreach \i in {1,...,3} {

        \draw [] (0,\i-\dw) -- (10,\i-\dw);

      }
      \draw (0,2) node[left] {$t_n$};
      \draw (0,1) node[left] {$t_{n-1}$};

      \draw (5.625,2.4) node[left] {\Large \color{mildred} $\Gamma_\ast$};
      \draw (1.5,1.5) node[] {\Large $Q_2^n$};
      \draw (5.525,0.5) node[] {\Large $Q_1^{n\!-\!1}$};

      % refinements 

      \draw [] (2.5,2+\dw) -- (2.5,3-\dw); 

      % \draw [] (2.5,3+\dw) -- (2.5,4-\dw); 

      \draw [] (3.5,1+\dw) -- (3.5,2-\dw); 

      \draw [] (3.5,2+\dw) -- (3.5,3-\dw); 

      \draw [] (4.5,0+\dw) -- (4.5,1-\dw); 

      \draw [] (4.5,1+\dw) -- (4.5,2-\dw); 

      \draw [] (5.5,2+\dw) -- (5.5,3-\dw); 

      % \draw [] (5.5,3+\dw) -- (5.5,4-\dw); 

      \draw [] (6.5,1+\dw) -- (6.5,2-\dw); 

      \draw [] (6.5,2+\dw) -- (6.5,3-\dw); 

      \draw [] (7.5,0+\dw) -- (7.5,1-\dw); 

      \draw [] (7.5,1+\dw) -- (7.5,2-\dw); 

      \draw[red,thick] (4.6,\dw) to[out=40,in=-55] (2.8,3-\dw);

      \draw[red,thick] (7.1,\dw) to[out=40,in=-55] (5.2,3-\dw);

      % marking of cut elements

      \fill[green,opacity=0.25] (4.5,\dw) rectangle (5,1-\dw); 

      \fill[green,opacity=0.25] (7,\dw) rectangle (7.5,1-\dw); 

      \fill[green,opacity=0.25] (3.5,1+\dw) rectangle (5,2-\dw); 

      \fill[green,opacity=0.25] (6,1+\dw) rectangle (7.5,2-\dw); 

      \fill[green,opacity=0.25] (2.5,2+\dw) rectangle (4,3-\dw); 

      \fill[green,opacity=0.25] (5,2+\dw) rectangle (6.5,3-\dw); 

      % \fill[green,opacity=0.25] (2,3+\dw) rectangle (3,4-\dw); 

      % \fill[green,opacity=0.25] (5,3+\dw) rectangle (5.5,4-\dw); 

    \end{tikzpicture}

    \begin{tikzpicture}

      [

      % scale=0.8,

      rotate=0,

      ]

      \def\dw{0.025}

      % \nvar{\myeps}{0.01}

      \draw[->,very thick,>=stealth'] (-0.1,0)  -- (10.1,0) node(xline)[right]{$x$};

      \draw[->,very thick,>=stealth'] (0,-0.1)  -- (0,1.1) node(yline)[above]{$t$};

      % basic grid 

      \foreach \i in {0,...,10} {

        \foreach \j in {0,...,0} {

          \draw [] (\i,\j+\dw) -- (\i,1.0+\j-\dw); %  node [below] at (\i,0) {$\i$};

        }

      }

      \foreach \i in {0,...,0} {

        \draw [] (0,\i+\dw) -- (10,\i+\dw);

      }

      \foreach \i in {1,...,1} {

        \draw [] (0,\i-\dw) -- (10,\i-\dw);

      }
      \draw (0,1) node[left] {$t_n$};
      \draw (0,0) node[left] {$t_{n-1}$};

      \draw (7.625,0.6) node[left] {\Large \color{mildred} $\Gamma_*$};
      \draw (1.5,0.5) node[] {\Large $Q_2^n$};
      \draw (5.525,0.5) node[] {\Large $Q_1^{n\!-\!1}$};

      % refinements 

      \draw [] (3.5,0+\dw) -- (3.5,1-\dw); 

      \draw [] (4.5,0+\dw) -- (4.5,1-\dw); 

      \draw [] (6.5,0+\dw) -- (6.5,1-\dw); 

      \draw [] (7.5,0+\dw) -- (7.5,1-\dw); 

      \draw[red,thick] (4.6,\dw) to[out=120,in=-45] (3.6,1-\dw);

      \draw[red,thick] (7.2,\dw) to[out=120,in=-45] (6.2,1-\dw);

      % marking of cut elements

      \fill[green,opacity=0.25] (3.5,0+\dw) rectangle (5,1-\dw); 

      \fill[green,opacity=0.25] (6,0+\dw) rectangle (7.5,1-\dw); 

    \end{tikzpicture}
    \vspace*{-0.25cm}
    \caption{Sketch of the space-time domains $Q^n_m$. Note that within each time slab the triangulation has a tensor product structure $\T \times [t_{n-1},t_n]$. The triangulation is allowed to change between the time slabs.}
  \label{fig:timeslabs}
\end{figure}

%%% Local Variables:
%%% TeX-master: "../main"
%%% TeX-PDF-mode: t
%%% End:


==> figtabs/sec4_setup1aconvplots.tex <==
\begin{figure}[ht]
  \begin{tikzpicture}[scale=0.75]
    \begin{loglogaxis}[
      xlabel=$n_t$,
      ymin=1e-4,
      ymax=1,
      log basis x=2,
      grid=both,
      major grid style={black!50},
      legend style={
        % draw=none,
        at={(0.01,0.01)},
        anchor = south west
      },
      xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult}
      ]

      \addplot plot coordinates {
        ( 1 ,	0.682559 )
        ( 2 ,	0.28091 )
        ( 4 ,	0.0623801 )
        ( 8 ,	0.0754833 )
        ( 16 ,	0.0830545 )
        ( 32 ,	0.0843712 )
        ( 64 ,	0.0845707 )
      };
      \addplot plot coordinates {
        ( 1 ,	0.700457 )
        ( 2 ,	0.31375 )
        ( 4 ,	0.0602584 )
        ( 8 ,	0.0165317 )
        ( 16 ,	0.0233162 )
        ( 32 ,	0.0247002 )
        ( 64 ,	0.0249133 )
      };
      \addplot plot coordinates {
        ( 1 ,	0.727595 )
        ( 2 ,	0.327709 )
        ( 4 ,	0.0713872 )
        ( 8 ,	0.00840438 )
        ( 16 ,	0.00524292 )
        ( 32 ,	0.00646312 )
        ( 64 ,	0.0066706 )
      };
      \addplot plot coordinates {
        ( 1 ,	0.73301 )
        ( 2 ,	0.332598 )
        ( 4 ,	0.0755701 )
        ( 8 ,	0.0113221 )
        ( 16 ,	0.00103009 )
        ( 32 ,	0.00146948 )
        ( 64 ,	0.00167639 )
      };
      \addplot plot coordinates {
        ( 1 ,	0.742317 )
        ( 2 ,	0.334165 )
        ( 4 ,	0.0766494 )
        ( 8 ,	0.0123275 )
        ( 16 ,	0.00158459 )
        ( 32 ,	0.000261255 )
        ( 64 ,	0.000403262 )
      };
      \addplot plot[no marks,color=black,style=dashed] coordinates {
        ( 2 ,	0.3711585 )
        ( 4 ,	0.18557925 )
        ( 8 ,	0.092789625 )
        ( 16 ,	0.0463948125 )
        ( 32 ,	0.02319740625 )
        ( 64 ,	0.011598703125 )
        % ( 128 ,	0.0057993515625 )
      };
      \addplot plot[no marks,color=black,style=dashed] coordinates {
        ( 2 ,	0.3711585 )
        ( 4 ,	0.092789625 )
        ( 8 ,	0.02319740625 )
        ( 16 ,	0.0057993515625 )
        ( 32 ,	0.00144983789063 )
        ( 64 ,	0.000362459472656 )
        % ( 128 ,	9.06148681641e-05 )
      };
      \addplot plot[no marks,color=black,style=dashed] coordinates {
        ( 2 ,	0.3711585 )
        ( 4 ,	0.0463948125 )
        ( 8 ,	0.0057993515625 )
        ( 16 ,	0.000724918945313 )
        ( 32 ,	9.06148681641e-05 )
      };
      \legend{
        $n_x= \ \ 8 $\\
        $n_x= \ 16 $\\
        $n_x= \ 32 $\\
        $n_x= \ 64 $\\
        $n_x= 128 $\\
        order $1$,$2$,$3$\\}
    \end{loglogaxis}
  \end{tikzpicture}
  \hfill
  \begin{tikzpicture}[scale=0.75]
    \begin{loglogaxis}[
      xlabel=$n_x$,
      log basis x=2,
      grid=both,
      major grid style={black!50},
      legend style={
        % draw=none,
        at={(0.01,0.01)},
        anchor = south west
      },
      xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult}
      ]

      % \addplot plot coordinates {
      % ( 8 ,	0.682559 )
      % ( 16 ,	0.700457 )
      % ( 32 ,	0.727595 )
      % ( 64 ,	0.73301 )
      % ( 128 ,	0.742317 )
      % };
      %   \addplot plot coordinates {
      %   ( 8 ,	0.28091 )
      %   ( 16 ,	0.31375 )
      %   ( 32 ,	0.327709 )
      %   ( 64 ,	0.332598 )
      %   ( 128 ,	0.334165 )
      % };
      \addplot plot coordinates {
        ( 8 ,	0.0623801 )
        ( 16 ,	0.0602584 )
        ( 32 ,	0.0713872 )
        ( 64 ,	0.0755701 )
        ( 128 ,	0.0766494 )
      };
      \addplot plot coordinates {
        ( 8 ,	0.0754833 )
        ( 16 ,	0.0165317 )
        ( 32 ,	0.00840438 )
        ( 64 ,	0.0113221 )
        ( 128 ,	0.0123275 )
      };
      \addplot plot coordinates {
        ( 8 ,	0.0830545 )
        ( 16 ,	0.0233162 )
        ( 32 ,	0.00524292 )
        ( 64 ,	0.00103009 )
        ( 128 ,	0.00158459 )
      };
      \addplot plot coordinates {
        ( 8 ,	0.0843712 )
        ( 16 ,	0.0247002 )
        ( 32 ,	0.00646312 )
        ( 64 ,	0.00146948 )
        ( 128 ,	0.000261255 )
      };
      \addplot plot coordinates {
        ( 8 ,	0.0845707 )
        ( 16 ,	0.0249133 )
        ( 32 ,	0.0066706 )
        ( 64 ,	0.00167639 )
        ( 128 ,	0.000403262 )
      };
      \addplot plot[no marks,color=black,style=dashed] coordinates {
        ( 8 ,	0.3711585 )
        ( 16 ,	0.18557925 )
        ( 32 ,	0.092789625 )
        ( 64 ,	0.0463948125 )
        ( 128 ,	0.02319740625 )
      };
      \addplot plot[no marks,color=black,style=dashed] coordinates {
        ( 8 , 0.3711585 )
        ( 16 ,	0.092789625 )
        ( 32 ,	0.02319740625 )
        ( 64 ,	0.0057993515625 )
        ( 128 ,	0.00144983789063 )
      };
      % \addplot plot[no marks,color=black,style=dashed] coordinates {
      % ( 8 ,	0.3711585 )
      % ( 16 ,	0.0463948125 )
      % ( 32 ,	0.0057993515625 )
      % ( 64 ,	0.000724918945313 )
      % ( 128 ,	9.06148681641e-05 )
      % };
      \legend{
        % $n_t= 1 $\\
        % $n_t= 2 $\\
        $n_t= 4 $\\
        $n_t= 8 $\\
        $n_t= 16 $\\
        $n_t= 32 $\\
        $n_t= 64 $\\
        % order $1$\\
        % order $2$\\
        order $1$,$2$\\}
    \end{loglogaxis}
  \end{tikzpicture}
  \vspace*{-0.35cm}
  \caption{Convergence in $L^2(\Omega(T))$-norm w.r.t. refinements in time (left) and space (right) for test case in section \ref{sec:tc5:onedim:linmove}.}
  \label{fig:tc5:onedim:linmove}
\end{figure}

%%% Local Variables:
%%% TeX-master: "../main"
%%% TeX-PDF-mode: t
%%% End:


==> figtabs/sec4_setup1sketch.tex <==
\begin{figure}
  \centering
  \begin{minipage}{0.485\textwidth}
    \centering
    \begin{tikzpicture}
      [scale=1.25,
      cube/.style={very thick,black,fill=green,opacity=0.25},
      incuboid/.style={very thick,black,fill=blue,opacity=0.25},
      cen/.style={very thick,grey,fill=grey,opacity=.75},
      grid/.style={very thin,gray},
      axis/.style={->,blue,thick}]

      \coordinate (aaa) at (0,0,0);
      \coordinate (baa) at (2,0,0);
      \coordinate (aba) at (0,2,0);
      \coordinate (bba) at (2,2,0);
      \coordinate (aab) at (0,0,2);
      \coordinate (bab) at (2,0,2);
      \coordinate (abb) at (0,2,2);
      \coordinate (bbb) at (2,2,2);

      \coordinate (ccc) at (0.6666666,0,0);
      \coordinate (ccd) at (0.6666666,0,2);
      \coordinate (cdc) at (0.6666666,2,0);
      \coordinate (cdd) at (0.6666666,2,2);
      \coordinate (dcc) at (1.3333333,0,0);
      \coordinate (dcd) at (1.3333333,0,2);
      \coordinate (ddc) at (1.3333333,2,0);
      \coordinate (ddd) at (1.3333333,2,2);

      \coordinate (cen1) at (1,0,0);
      \coordinate (cen2) at (1,0,2);
      \coordinate (cen3) at (1,2,0);
      \coordinate (cen4) at (1,2,2);

      \draw[->,thick, dotted] (4.0/3.0,0.3,1.7) -- (2,0.3,1.7) node[above]{$\bw$};;
      \draw[->,color=red] (0,1,1) -- (2,1,1) node[above]{$x_1$};;
      \draw[->,thick,color=purple!30!blue] (1,2.25,0)node[right]{$q$} -- (1,2,0) ;;

      % draw the top and bottom of the cube
      \draw[cube] (aaa) -- (baa) -- (bba) -- (aba) -- cycle; % xxa
      \draw[cube] (aab) -- (bab) -- (bbb) -- (abb) -- cycle; % xxb
      \draw[cube] (aaa) -- (aab) -- (abb) -- (aba) -- cycle; % axx
      \draw[cube] (baa) -- (bab) -- (bbb) -- (bba) -- cycle; % bxx
      \draw[cube] (aaa) -- (aab) -- (bab) -- (baa) -- cycle; % xax
      \draw[cube] (aba) -- (abb) -- (bbb) -- (bba) -- cycle; % xax

      \draw[cen]  (cen1) -- (cen3) -- (cen4) -- (cen2) -- cycle; % centerplane
      \draw[incuboid]  (ccc) -- (dcc) -- (ddc) -- (cdc) -- cycle; % xxa
      \draw[incuboid]  (ccd) -- (dcd) -- (ddd) -- (cdd) -- cycle; % xxb
      \draw[incuboid]  (ccc) -- (ccd) -- (cdd) -- (cdc) -- cycle; % axx
      \draw[incuboid]  (dcc) -- (dcd) -- (ddd) -- (ddc) -- cycle; % bxx
      \draw[incuboid]  (ccc) -- (ccd) -- (dcd) -- (dcc) -- cycle; % xax
      \draw[incuboid]  (cdc) -- (cdd) -- (ddd) -- (ddc) -- cycle; % xax

      % draw the edges of the cube
      \draw[cube] (0,0,0) -- (0,0,2);
      \draw[cube] (0,2,0) -- (0,2,2);
      \draw[cube] (2,0,0) -- (2,0,2);
      \draw[cube] (2,2,0) -- (2,2,2);

    \end{tikzpicture}
  \end{minipage}
  \begin{minipage}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=1.75]
      % \draw[very thin,color=gray] (-0.1,-1.1) grid (14,3.9);
      \draw[thick,->, color=red] (-1.2,0) -- (1.2,0) node[right] {$y$}; 
      \draw[->] (0,-0.8) -- (0,0.9) node[above] {$U^1 / U^2$};
      \draw[dashed] (-1.0/3.0,0.95) -- (-1.0/3.0,-0.95) node[right] {$\Gamma$};
      \draw[dashed] (1.0/3.0,0.95) -- (1.0/3.0,-0.95) node[right] {$\Gamma$};

      \draw[color=green!50!black, thick, samples=150,domain=-1:-1.0/3.0] plot (\x,{sin(pi * \x r)})   node[right] {};
      \draw[color=blue, thick, samples=150,domain=-1.0/3.0:1.0/3.0] plot (\x,{1.02728 * \x + 6.34294*( \x * \x * \x)})   node[right] {};
      \draw[color=green!50!black, thick, samples=150,domain=1.0/3.0:1.0] plot (\x,{sin(pi * \x r)})   node[right] {};
    \end{tikzpicture} 
  \end{minipage}
  \vspace*{-0.2cm}
  \caption{Sketch of the geometrical setup of the numerical example in section \ref{sec:tc5:onedim} (left) , $\Omega_1$ is blue and $\Omega_2$ is green. The time-independent part of the solution $U^1 / U^2$ (see \eqref{eq:tc5U12}) is also sketched (right).}
\label{fig:tc5sketch}
\vspace*{-0.2cm}
\end{figure}
%%% Local Variables:
%%% TeX-master: "../main"
%%% TeX-PDF-mode: t
%%% End:


==> figtabs/sec4_setup2conv.tex <==
\begin{figure}[ht]
  \begin{minipage}{0.475\textwidth}
    \begin{tikzpicture}[scale=0.666]
      \begin{loglogaxis}[
        xlabel=$n_t$,
        log basis x=2,
        grid=both,
        major grid style={black!50},
        xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult}
        ]

        \addplot plot coordinates {
          ( 1 ,	0.185408 )
          ( 2 ,	0.179611 )
          ( 4 ,	0.201167 )
          ( 8 ,	0.207848 )
          ( 16 ,	0.209004 )
          ( 32 ,	0.209086 )
          ( 64 ,	0.209031 )
        };
        \addplot plot coordinates {
          ( 1 ,	0.192864 )
          ( 2 ,	0.0519731 )
          ( 4 ,	0.0439745 )
          ( 8 ,	0.0509014 )
          ( 16 ,	0.0526674 )
          ( 32 ,	0.0529913 )
          ( 64 ,	0.0530154 )
        };
        \addplot plot coordinates {
          ( 1 ,	0.220187 )
          ( 2 ,	0.0607429 )
          ( 4 ,	0.0112854 )
          ( 8 ,	0.0113351 )
          ( 16 ,	0.0131086 )
          ( 32 ,	0.0135095 )
          ( 64 ,	0.0135703 )
        };
        \addplot plot coordinates {
          ( 1 ,	0.227944 )
          ( 2 ,	0.0676023 )
          ( 4 ,	0.014087 )
          ( 8 ,	0.00267693 )
          ( 16 ,	0.00292528 )
          ( 32 ,	0.00332403 )
          ( 64 ,	0.00340398 )
        };
        \addplot plot[no marks,color=black,style=dashed] coordinates {
          ( 1 ,	0.113972 )
          ( 2 ,	0.056986 )
          ( 4 ,	0.028493 )
          ( 8 ,	0.0142465 )
          ( 16 ,	0.00712325 )
          ( 32 ,	0.003561625 )
          ( 64 ,	0.0017808125 )
        };
        \addplot plot[no marks,color=black,style=dashed] coordinates {
          ( 1 ,	0.113972 )
          ( 2 ,	0.028493 )
          ( 4 ,	0.00712325 )
          ( 8 ,	0.0017808125 )
        };
        \addplot plot[no marks,color=black,style=dashed] coordinates {
          ( 1 ,	0.113972 )
          ( 2 ,	0.0142465 )
          ( 4 ,	0.0017808125 )
        };
        \legend{
          $n_x= 8 $\\
          $n_x= 16 $\\
          $n_x= 32 $\\
          $n_x= 64 $\\
          order $1$\\
          order $2$\\
          order $3$\\}
      \end{loglogaxis}
    \end{tikzpicture}
  \end{minipage}
  $\ \ $
  \begin{minipage}{0.45\textwidth}
    \small
    % \begin{center}
    \vfill
    \begin{tabular}{|@{}c@{}|r|r|r|r|r|r|}
      % BEGIN RECEIVE ORGTBL conv_tc1_2
      \hline
      $\nt$$\backslash$$\ns$ & 8 & 16 & 32 & 64 \\
      \hline
      1 & 0.185 & 0.1929 & 0.2202 & 0.22794 \\
      2 & 0.180 & 0.0520 & 0.0607 & 0.06760 \\
      4 & 0.201 & 0.0440 & 0.0113 & 0.01409 \\
      8 & 0.208 & 0.0509 & 0.0113 & 0.00268 \\
      16 & 0.209 & 0.0527 & 0.0131 & 0.00293 \\
      32 & 0.209 & 0.0530 & 0.0135 & 0.00332 \\
      64 & 0.209 & 0.0530 & 0.0136 & 0.00340 \\
      \hline
      % END RECEIVE ORGTBL conv_tc1_2
    \end{tabular}
    % 
    % \begin{comment}
    %   #+ORGTBL: SEND conv_tc1_2 orgtbl-to-latex :splice t :skip 0
    %   |------------------------+-------+--------+--------+---------|
    %   | $\nt$$\backslash$$\ns$ |     8 |     16 |     32 |      64 |
    %   |------------------------+-------+--------+--------+---------|
    %   |                      1 | 0.185 | 0.1929 | 0.2202 | 0.22794 |
    %   |                      2 | 0.180 | 0.0520 | 0.0607 | 0.06760 |
    %   |                      4 | 0.201 | 0.0440 | 0.0113 | 0.01409 |
    %   |                      8 | 0.208 | 0.0509 | 0.0113 | 0.00268 |
    %   |                     16 | 0.209 | 0.0527 | 0.0131 | 0.00293 |
    %   |                     32 | 0.209 | 0.0530 | 0.0135 | 0.00332 |
    %   |                     64 | 0.209 | 0.0530 | 0.0136 | 0.00340 |
    %   |------------------------+-------+--------+--------+---------|
    % \end{comment}
  \end{minipage}
  \vspace*{-0.2cm}
  \caption{Convergence in $L^2(\Omega(T))$-norm w.r.t. refinements in time and space as a plot and as tabulated values for test case in section \ref{sec:tc1:rot}.}\label{fig:tc1_conv}
\end{figure}
% 
%%% Local Variables:
%%% TeX-master: "../main"
%%% TeX-PDF-mode: t
%%% End:


==> figtabs/sec4_setup2sketch.tex <==
\begin{figure}[ht]
\begin{minipage}{0.485\textwidth}
\centering
\begin{tikzpicture}
		[scale=1.25,
                cube/.style={very thick,black,fill=green,opacity=0.25},
                incuboid/.style={very thick,black,fill=blue,opacity=0.25},
                grid/.style={very thin,gray},
                axis/.style={->,blue,thick}]

        \coordinate (aaa) at (0,0,0);
        \coordinate (baa) at (2,0,0);
        \coordinate (aba) at (0,2,0);
        \coordinate (bba) at (2,2,0);
        \coordinate (aab) at (0,0,2);
        \coordinate (bab) at (2,0,2);
        \coordinate (abb) at (0,2,2);
        \coordinate (bbb) at (2,2,2);

        \coordinate (ccc) at (0.6666666,0,0);
        \coordinate (ccd) at (0.6666666,0,2);
        \coordinate (cdc) at (0.6666666,2,0);
        \coordinate (cdd) at (0.6666666,2,2);
        \coordinate (dcc) at (1.3333333,0,0);
        \coordinate (dcd) at (1.3333333,0,2);
        \coordinate (ddc) at (1.3333333,2,0);
        \coordinate (ddd) at (1.3333333,2,2);

	\draw[->,thick, dotted] (4.0/3.0,1,1) -- (2,1,1) node[above]{$\bw$};;
	\draw[->,color=red] (1,0,1) -- (1,2,1) node[above]{$y$};;

	%draw the top and bottom of the cube
	\draw[cube] (aaa) -- (baa) -- (bba) -- (aba) -- cycle; % xxa
	\shade[ball color=blue, opacity=0.5] (1,1,1) circle(0.45);
	\draw[cube] (aab) -- (bab) -- (bbb) -- (abb) -- cycle; % xxb
	\draw[cube] (aaa) -- (aab) -- (abb) -- (aba) -- cycle; % axx
	\draw[cube] (baa) -- (bab) -- (bbb) -- (bba) -- cycle; % bxx
	\draw[cube] (aaa) -- (aab) -- (bab) -- (baa) -- cycle; % xax
	\draw[cube] (aba) -- (abb) -- (bbb) -- (bba) -- cycle; % xax

	%draw the edges of the cube
	\draw[cube] (0,0,0) -- (0,0,2);
	\draw[cube] (0,2,0) -- (0,2,2);
	\draw[cube] (2,0,0) -- (2,0,2);
	\draw[cube] (2,2,0) -- (2,2,2);


\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.45\textwidth}
\centering
\begin{tikzpicture}[scale=1.75]
% \draw[very thin,color=gray] (-0.1,-1.1) grid (14,3.9);
\draw[thick,->, color=red] (-1.2,0) -- (1.2,0) node[right] {$y$}; 
\draw[->] (0,-0.8) -- (0,1.1) node[above] {$U^1 / U^2$};
\draw[dashed] (-1.0/3.0,0.95) -- (-1.0/3.0,-0.75) node[above right] {$\Gamma$};
\draw[dashed] (1.0/3.0,0.95) -- (1.0/3.0,-0.75) node[above right] {$\Gamma$};

\draw[color=green!50!black, thick, samples=150,domain=-1:-1.0/3.0] plot (\x,{0.7*cos(pi * \x r)})   node[right] {};
\draw[color=blue, thick, samples=150,domain=-1.0/3.0:1.0/3.0] plot (\x,{0.7*1.1569 - 0.7*8.1621*( \x * \x)})   node[right] {};
\draw[color=green!50!black, thick, samples=150,domain=1.0/3.0:1.0] plot (\x,{0.7*cos(pi * \x r)})   node[right] {};
\end{tikzpicture} 
\end{minipage}
\vspace*{-0.2cm}
\caption{Sketch of geometrical setup (left) for test case in section \ref{sec:tc1:rot}, $\Omega_1$ is blue and $\Omega_2$ is green. And sketch of the time-independent part of the solution $U^1 / U^2$ (see \eqref{eq:tc1U12}) (right).}
\vspace*{-0.2cm}
\label{fig:tc1sketch}
\end{figure}
%
%%% Local Variables:
%%% TeX-master: "../main"
%%% TeX-PDF-mode: t
%%% End:


==> figtabs/sec4_subdivtime.tex <==

\begin{figure}[ht]
\centering
    \hspace*{-0.5cm}
    \begin{tikzpicture}

      [
      ]

      \def\untx{0.9}
      \def\unty{0.75}
      \def\dw{0.025}
      \def\nx{6}

      \draw[->,>=stealth'] (-0.3*\untx,-0.05+\dw )  -- (6.3*\untx,-0.05+\dw) node(xline)[below]{\small$x$}; % axis x
      \draw[->,>=stealth'] (-0.05     ,-0.3*\unty)  -- (-0.05    ,4.3*\unty) node(yline)[left]{\small$t$}; % axis t

      % basic grid  | 
      \foreach \i in {0,...,6} {
        \foreach \j in {0,...,3} {
          \draw [] (\i*\untx,\j*\unty+\dw) -- (\i*\untx,1.0*\unty+\j*\unty-\dw); % 
        }
      }

      % basic grid decomp / 
      \foreach \i in {0,...,5} {
        \foreach \j in {0,...,3} {
          \draw [dashed] (\i*\untx,\j*\unty+\dw) -- (\i*\untx+\untx,1.0*\unty+\j*\unty-\dw); %  
        }
      }


      % t+
      \foreach \i in {0,...,3} {
        \draw [] (0,\i*\unty+\dw) -- (6*\untx,\i*\unty+\dw);
      }

      % t-
      \foreach \i in {1,...,4} {
        \draw [] (0,\i*\unty-\dw) -- (6*\untx,\i*\unty-\dw);
      }

      \draw (0,2*\unty) node[left] {\scriptsize $t_n$};
      \draw (0,1*\unty) node[left] {\scriptsize $t_{n\!-\!1}$};

      % the interface
      \draw[red] (2.6*\untx,\dw) to[out=40,in=-115] (0.5*\untx,4*\unty-\dw);

      \draw[red] (5.2*\untx,\dw) to[out=40,in=-115] (3.1*\untx,4*\unty-\dw);

      \draw[blue, densely dotted, thick] (2.7*\untx,\dw) 
       -- (2.8*\untx,0.8*\unty-2*0.8*\dw+\dw)
       -- (2.7*\untx,1*\unty-\dw);
      \draw[blue, densely dotted, thick] (2.7*\untx,1*\unty+\dw)
       -- (2.36*\untx,1.36*\unty-2*0.36*\dw+\dw)
       -- (2*\untx,1.64*\unty);
      \draw[blue, densely dotted, thick] (2*\untx,1.64*\unty)
       -- (1.8*\untx,1.8*\unty-2*0.8*\dw+\dw)
       -- (1.5*\untx,2*\unty-\dw);
      \draw[blue, densely dotted, thick] (1.5*\untx,2*\unty+\dw)
       -- (1.23*\untx,2.23*\unty-2*0.23*\dw+\dw)
       -- (1*\untx,2.5*\unty);
      \draw[blue, densely dotted, thick] (1*\untx,2.5*\unty)
       -- (0.8*\untx,2.8*\unty-2*0.8*\dw+\dw)
       -- (0.7*\untx,3*\unty-\dw);
      \draw[blue, densely dotted, thick] (0.7*\untx,3*\unty+\dw)
       -- (0.5*\untx,3.5*\unty-2*0.5*\dw+\dw)
       -- (0.5*\untx,4*\unty-\dw);

       \draw[blue, densely dotted, thick] (5.2*\untx,\dw) 
       -- (5.4*\untx,0.4*\unty-2*0.4*\dw+\dw)
       -- (5.2*\untx,1*\unty-\dw);
       \draw[blue, densely dotted, thick] (5.2*\untx,1*\unty+\dw)
       -- (5.1*\untx,1.1*\unty-2*0.1*\dw+\dw)
       -- (5*\untx,1.2*\unty);
       \draw[blue, densely dotted, thick] (5*\untx,1.2*\unty)
       -- (4.6*\untx,1.6*\unty-2*0.6*\dw+\dw)
       -- (4.12*\untx,2*\unty-\dw);
       \draw[blue, densely dotted, thick] (4.12*\untx,2*\unty+\dw)
       -- (4.05*\untx,2.05*\unty-2*0.05*\dw+\dw)
       -- (4*\untx,2.06*\unty);
       \draw[blue, densely dotted, thick] (4*\untx,2.06*\unty)
       -- (3.55*\untx,2.55*\unty-2*0.55*\dw+\dw)
       -- (3.15*\untx,3*\unty-\dw);
       \draw[blue, densely dotted, thick] (3.15*\untx,3*\unty+\dw)
       -- (3.1*\untx,3.1*\unty-2*0.1*\dw+\dw)
       -- (3.1*\untx,4*\unty-\dw);

       % marking XFEM dofs
       % centered
       \foreach \j/\i in {0/2,0/3,0/5,1/1,1/2,1/3,1/4,1/5,2/1,2/2,2/3,2/4,3/1,3/3,3/4} 
       {
         \draw[fill=green!20] (\i*\untx-4*\dw,\j*\unty+\unty-1*\dw) -- (\i*\untx,\j*\unty+\unty-5*\dw) -- (\i*\untx+4*\dw,\j*\unty+\unty-1*\dw) -- cycle;
         \draw[fill=green!20] (\i*\untx-4*\dw,\j*\unty+1*\dw) -- (\i*\untx,\j*\unty+5*\dw) -- (\i*\untx+4*\dw,\j*\unty+1*\dw) -- cycle;
       }

       % marking XFEM dofs
       % left side
       \foreach \j in {2,3} 
       {
         \draw[fill=green!20] (0,\j*\unty+\unty-1*\dw) -- (0+4*\dw,\j*\unty+\unty-1*\dw) -- (0,\j*\unty+\unty-5*\dw) -- cycle;
         \draw[fill=green!20] (0,\j*\unty+1*\dw) -- (0+4*\dw,\j*\unty+1*\dw) -- (0,\j*\unty+5*\dw) -- cycle;
       }

       % marking XFEM dofs
       % right
       \foreach \j in {0,1} 
       {
         \draw[fill=green!20] (\nx*\untx,\j*\unty+\unty-1*\dw) -- (\nx*\untx-4*\dw,\j*\unty+\unty-1*\dw) -- (\nx*\untx,\j*\unty+\unty-5*\dw) -- cycle;
         \draw[fill=green!20] (\nx*\untx,\j*\unty+1*\dw) -- (\nx*\untx-4*\dw,\j*\unty+1*\dw) -- (\nx*\untx,\j*\unty+5*\dw) -- cycle;
       }
       
       % marking standard dofs
       \foreach \j in {0,...,3} {
         \foreach \i in {1,...,5} {
          \draw[fill=blue!80] ($(\i*\untx,\j*\unty+\unty-\dw) + (-180:1.5*\dw)$) arc (-180:0:1.5*\dw);
          \draw[fill=blue!80] ($(\i*\untx,\j*\unty+\dw) + (0:1.5*\dw)$) arc (0:180:1.5*\dw);
        }
        \draw[fill=blue!80] ($(0,\j*\unty+\unty-\dw) + (270:1.5*\dw)$) arc (-90:0:1.5*\dw) -- (0,\j*\unty+\unty-\dw) --cycle;
        \draw[fill=blue!80] ($(0,\j*\unty+\dw) + (0:1.5*\dw)$) arc (0:90:1.5*\dw) -- (0,\j*\unty+\dw) --cycle;
        \draw[fill=blue!80] ($(6*\untx,\j*\unty+\unty-\dw) + (270:1.5*\dw)$) arc (270:180:1.5*\dw) -- (6*\untx,\j*\unty+\unty-\dw) --cycle;
        \draw[fill=blue!80] ($(6*\untx,\j*\unty+\dw) + (180:1.5*\dw)$) arc (180:90:1.5*\dw) -- (6*\untx,\j*\unty+\dw) --cycle;
      }

      \node[right] at (1.3*\untx,4.3*\unty)
      {
        \begin{tikzpicture}
          \draw[red] (0,-3.5*\dw-0.0175) -- (7*\dw,3.5*\dw-0.0175);
          \node[right] at (6.5*\dw,0) {\scriptsize$\Gamma_\ast$};
        \end{tikzpicture}
      }; 
      \node[right] at (3.65*\untx,4.275*\unty)
      {
        \begin{tikzpicture}
          \draw[blue, densely dotted, thick] (0,-3.5*\dw-0.0775) -- (7*\dw,3.5*\dw-0.0775);
          \node[right] at (6.5*\dw,-0.1) {\scriptsize$\Gamma_{\ast,h}$};
        \end{tikzpicture}
      }; 
      \node[right] at (0.3*\untx,-0.3*\unty)
      {
        \begin{tikzpicture}
          \draw[fill=blue!80] (0,-0.0175) circle(2.5*\dw);
          \node[right] at (4*\dw,0){\tiny standard d.o.f.};
        \end{tikzpicture}
      }; 
      \node[right] at (3.3*\untx,-0.3*\unty)
      {
        \begin{tikzpicture}
        \draw[fill=green!20] (0-3*\dw,-0.0175) -- (0,-0.0175-3*\dw) -- (0+3*\dw,-0.0175) -- (0,-0.0175+3*\dw) -- cycle;
          \node[right] at (4*\dw,0){\tiny XFEM d.o.f.};
        \end{tikzpicture}
      }; 

      \node[right] at (0.05*\untx,-0.7*\unty)
      {
        \begin{tikzpicture}
          \draw[dashed] (0,-3.5*\dw-0.0175) -- (15*\dw,3.5*\dw-0.0175);
          \node[right] at (15*\dw,-0.025) {\tiny subtriangulation for approximating $\Gamma_\ast$};
        \end{tikzpicture}
      }; 

      % \draw[fill=blue, densely dotted, thick] ($(6*\untx,4.4*\unty+\unty-\dw) + (270:1.5*\dw)$) arc (270:180:1.5*\dw) -- (6*\untx,4.4*\unty+\unty-\d


    \end{tikzpicture}
    \hspace*{-0.5cm}
    \begin{tikzpicture}

      [
      ]

      \def\untx{0.9}
      \def\unty{0.75}
      \def\dw{0.00}
      \def\dwr{0.025}
      \def\nx{6}

      \draw[->,>=stealth'] (-0.3*\untx,-0.05+\dw )  -- (6.3*\untx,-0.05+\dw) node(xline)[below]{\small$x$}; % axis x
      \draw[->,>=stealth'] (-0.05     ,-0.3*\unty)  -- (-0.05    ,4.3*\unty) node(yline)[left]{\small$t$}; % axis t

      % basic grid  | 
      \foreach \i in {0,...,6} {
        \foreach \j in {0,...,3} {
          \draw [] (\i*\untx,\j*\unty+\dw) -- (\i*\untx,1.0*\unty+\j*\unty-\dw); % 
        }
      }

      % basic grid decomp / 
      \foreach \i in {0,...,5} {
        \foreach \j in {0,...,3} {
          \draw [dashed] (\i*\untx,\j*\unty+\dw) -- (\i*\untx+\untx,1.0*\unty+\j*\unty-\dw); %  
        }
      }


      % t
      \foreach \i in {0,...,3} {
        \draw [dashed] (0,\i*\unty+\dw) -- (6*\untx,\i*\unty+\dw);
      }

      \draw [] (0,4*\unty-\dw) -- (6*\untx,4*\unty-\dw);
      \draw [] (0,        \dw) -- (6*\untx,        \dw);

      % % t-
      % \foreach \i in {1,...,4} {
      %   \draw [] (0,\i*\unty-\dw) -- (6*\untx,\i*\unty-\dw);
      % }

      \draw (0,4*\unty) node[below left] {\scriptsize$t_n$};
      \draw (0,0*\unty) node[above left] {\scriptsize$t_{n\!-\!1}$};

      % refinements 

      % \draw [] (0.5*\unt,2*\unt+\dw) -- (0.5*\unt,3*\unt-\dw); 
      % \draw [] (0.5*\unt,3*\unt+\dw) -- (0.5*\unt,4*\unt-\dw); 
      % \draw [] (1.5*\unt,1*\unt+\dw) -- (1.5*\unt,2*\unt-\dw); 
      % \draw [] (1.5*\unt,2*\unt+\dw) -- (1.5*\unt,3*\unt-\dw); 
      % \draw [] (2.5*\unt,0*\unt+\dw) -- (2.5*\unt,1*\unt-\dw); 
      % \draw [] (2.5*\unt,1*\unt+\dw) -- (2.5*\unt,2*\unt-\dw); 
      % \draw [] (3.5*\unt,2*\unt+\dw) -- (3.5*\unt,3*\unt-\dw); 
      % \draw [] (3.5*\unt,3*\unt+\dw) -- (3.5*\unt,4*\unt-\dw); 
      % \draw [] (4.5*\unt,1*\unt+\dw) -- (4.5*\unt,2*\unt-\dw); 
      % \draw [] (4.5*\unt,2*\unt+\dw) -- (4.5*\unt,3*\unt-\dw); 
      % \draw [] (5.5*\unt,0*\unt+\dw) -- (5.5*\unt,1*\unt-\dw); 
      % \draw [] (5.5*\unt,1*\unt+\dw) -- (5.5*\unt,2*\unt-\dw); 

      \draw[red] (2.6*\untx,\dw) to[out=40,in=-115] (0.5*\untx,4*\unty-\dw);

      \draw[red] (5.2*\untx,\dw) to[out=40,in=-115] (3.1*\untx,4*\unty-\dw);

      \draw[blue, densely dotted, thick] (2.7*\untx,\dw) 
       -- (2.8*\untx,0.8*\unty-2*0.8*\dw+\dw)
       -- (2.7*\untx,1*\unty-\dw);
      \draw[blue, densely dotted, thick] (2.7*\untx,1*\unty+\dw)
       -- (2.36*\untx,1.36*\unty-2*0.36*\dw+\dw)
       -- (2*\untx,1.64*\unty);
      \draw[blue, densely dotted, thick] (2*\untx,1.64*\unty)
       -- (1.8*\untx,1.8*\unty-2*0.8*\dw+\dw)
       -- (1.5*\untx,2*\unty-\dw);
      \draw[blue, densely dotted, thick] (1.5*\untx,2*\unty+\dw)
       -- (1.23*\untx,2.23*\unty-2*0.23*\dw+\dw)
       -- (1*\untx,2.5*\unty);
      \draw[blue, densely dotted, thick] (1*\untx,2.5*\unty)
       -- (0.8*\untx,2.8*\unty-2*0.8*\dw+\dw)
       -- (0.7*\untx,3*\unty-\dw);
      \draw[blue, densely dotted, thick] (0.7*\untx,3*\unty+\dw)
       -- (0.5*\untx,3.5*\unty-2*0.5*\dw+\dw)
       -- (0.5*\untx,4*\unty-\dw);

      \draw[blue, densely dotted, thick] (5.2*\untx,\dw) 
       -- (5.4*\untx,0.4*\unty-2*0.4*\dw+\dw)
       -- (5.2*\untx,1*\unty-\dw);
      \draw[blue, densely dotted, thick] (5.2*\untx,1*\unty+\dw)
       -- (5.1*\untx,1.1*\unty-2*0.1*\dw+\dw)
       -- (5*\untx,1.2*\unty);
      \draw[blue, densely dotted, thick] (5*\untx,1.2*\unty)
       -- (4.6*\untx,1.6*\unty-2*0.6*\dw+\dw)
       -- (4.12*\untx,2*\unty-\dw);
      \draw[blue, densely dotted, thick] (4.12*\untx,2*\unty+\dw)
       -- (4.05*\untx,2.05*\unty-2*0.05*\dw+\dw)
       -- (4*\untx,2.06*\unty);
      \draw[blue, densely dotted, thick] (4*\untx,2.06*\unty)
       -- (3.55*\untx,2.55*\unty-2*0.55*\dw+\dw)
       -- (3.15*\untx,3*\unty-\dw);
      \draw[blue, densely dotted, thick] (3.15*\untx,3*\unty+\dw)
       -- (3.1*\untx,3.1*\unty-2*0.1*\dw+\dw)
       -- (3.1*\untx,4*\unty-\dw);


       % marking XFEM dofs
       % centered
       \foreach \i in {1,...,5} 
       {
         \draw[fill=green!20] (\i*\untx-5*\dwr,4*\unty) -- (\i*\untx,4*\unty-4*\dwr) -- (\i*\untx+5*\dwr,4*\unty) -- cycle;
         \draw[fill=green!20] (\i*\untx-5*\dwr,0*\unty) -- (\i*\untx,0*\unty+4*\dwr) -- (\i*\untx+5*\dwr,0*\unty) -- cycle;
       }

       % marking XFEM dofs
       % left side
       \draw[fill=green!20] (0,4*\unty) -- (0+4*\dwr,4*\unty) -- (0,4*\unty-4*\dwr) -- cycle;
       \draw[fill=green!20] (0,0*\unty) -- (0+4*\dwr,0*\unty) -- (0,0*\unty+4*\dwr) -- cycle;

       % marking XFEM dofs
       % right
       \draw[fill=green!20] (6*\untx,4*\unty) -- (6*\untx-4*\dwr,4*\unty) -- (6*\untx,4*\unty-4*\dwr) -- cycle;
       \draw[fill=green!20] (6*\untx,0*\unty) -- (6*\untx-4*\dwr,0*\unty) -- (6*\untx,0*\unty+4*\dwr) -- cycle;
       
       % marking standard dofs
       \foreach \i in {1,...,5} {
         \draw[fill=blue!80] ($(\i*\untx,3*\unty+\unty-\dw) + (-180:1.5*\dwr)$) arc (-180:0:1.5*\dwr);
         \draw[fill=blue!80] ($(\i*\untx,0*\unty+\dw) + (0:1.5*\dwr)$) arc (0:180:1.5*\dwr);
       }
        \draw[fill=blue!80] ($(0,3*\unty+\unty-\dw) + (270:1.5*\dwr)$) arc (-90:0:1.5*\dwr) -- (0,3*\unty+\unty-\dw) --cycle;
        \draw[fill=blue!80] ($(0,0*\unty+\dw) + (0:1.5*\dwr)$) arc (0:90:1.5*\dwr) -- (0,0*\unty+\dw) --cycle;
        \draw[fill=blue!80] ($(6*\untx,3*\unty+\unty-\dw) + (270:1.5*\dwr)$) arc (270:180:1.5*\dwr) -- (6*\untx,3*\unty+\unty-\dw) --cycle;
        \draw[fill=blue!80] ($(6*\untx,0*\unty+\dw) + (180:1.5*\dwr)$) arc (180:90:1.5*\dwr) -- (6*\untx,0*\unty+\dw) --cycle;

      \node[right] at (1.3*\untx,4.3*\unty)
      {
        \begin{tikzpicture}
          \draw[red] (0,-3.5*\dwr-0.0175) -- (7*\dwr,3.5*\dwr-0.0175);
          \node[right] at (6.5*\dwr,0) {\scriptsize$\Gamma_\ast$};
        \end{tikzpicture}
      }; 
      \node[right] at (3.65*\untx,4.275*\unty)
      {
        \begin{tikzpicture}
          \draw[blue, densely dotted, thick] (0,-3.5*\dwr-0.0775) -- (7*\dwr,3.5*\dwr-0.0775);
          \node[right] at (6.5*\dwr,-0.1) {\scriptsize$\Gamma_{\ast,h}$};
        \end{tikzpicture}
      }; 
      \node[right] at (0.3*\untx,-0.3*\unty)
      {
        \begin{tikzpicture}
          \draw[fill=blue!80] (0,-0.0175) circle(2.5*\dwr);
          \node[right] at (4*\dwr,0){\tiny standard d.o.f.};
        \end{tikzpicture}
      }; 
      \node[right] at (3.3*\untx,-0.3*\unty)
      {
        \begin{tikzpicture}
        \draw[fill=green!20] (0-3*\dwr,-0.0175) -- (0,-0.0175-3*\dwr) -- (0+3*\dwr,-0.0175) -- (0,-0.0175+3*\dwr) -- cycle;
          \node[right] at (4*\dwr,0){\tiny XFEM d.o.f.};
        \end{tikzpicture}
      }; 
      \node[right] at (0.05*\untx,-0.7*\unty)
      {
        \begin{tikzpicture}
          \draw[dashed] (0,-3.5*\dwr-0.0175) -- (15*\dwr,3.5*\dwr-0.0175);
          \node[right] at (15*\dwr,-0.025) {\tiny subtriangulation for approximating $\Gamma_\ast$};
        \end{tikzpicture}
      }; 
    \end{tikzpicture}
    \vspace*{-0.4cm}
    \hspace*{-0.5cm}
    \caption{Sketch of geometry approximation and degrees of freedom for the case $m_t=1$ and $\Delta t = \Delta \tilde{t} / 4$ (left) and for the case $m_t=4$ and $\Delta t = \Delta \tilde{t}$ (right). Note that the approximation quality of the piecewise planar interface is the same.}
\label{fig:temporalref}
\end{figure}

%%% Local Variables:
%%% TeX-master: "../main"
%%% TeX-PDF-mode: t
%%% End:


==> figtabs/sec4_xfemref.tex <==
\begin{figure}[ht]
  % \centering
  \hspace*{-0.3cm}
  \begin{tikzpicture}

    [
    ]

    \def\untxr{0.75}
    \def\untyr{0.4}
    \def\untx{1.5}
    \def\unty{1.6}
    \def\dw{0.03}

    \def\nx{4}
    \def\nxm{3}
    \def\nt{2}
    \def\ntm{1}

    \draw[->,>=stealth'] (-0.1*\untxr,-0.05+\dw )  -- (8.1*\untxr,-0.05+\dw) 
    node(xline)[below]{\small$x$}; % axis x
    \draw[->,>=stealth'] (-0.05*\untxr,-0.3*\untyr)  -- (-0.05*\untxr,\nt*\unty+0.3*\untyr) node(yline)[left]{\small$t$}; % axis t

    % basic grid  | 
    \foreach \i in {0,...,\nx} {
      \foreach \j in {0,...,\ntm} {
        \draw [] (\i*\untx,\j*\unty+\dw) -- (\i*\untx,1.0*\unty+\j*\unty-\dw); % 
      }
    }

    % t+
    \foreach \i in {0,...,\ntm} {
      \draw [] (0,\i*\unty+\dw) -- (\nx*\untx,\i*\unty+\dw);
    }

    % t-
    \foreach \i in {1,...,\nt} {
      \draw [] (0,\i*\unty-\dw) -- (\nx*\untx,\i*\unty-\dw);
    }

    % \draw (0,2*\unty) node[left] {\scriptsize $t_n$};
    % \draw (0,1*\unty) node[left] {\scriptsize $t_{n\!-\!1}$};

    % marking XFEM dofs
    % centered
    \foreach \j/\i in { 0/ 1, 0/ 2, 0/ 3,
      1/ 1, 1/ 2, 1/ 3
    } 
    {
      \draw[fill=green!20] (\i*\untx-5*\dw,\j*\unty+\unty-1*\dw) -- (\i*\untx,\j*\unty+\unty-6*\dw) -- (\i*\untx+5*\dw,\j*\unty+\unty-1*\dw) -- cycle;
      \draw[fill=green!20] (\i*\untx-5*\dw,\j*\unty+1*\dw) -- (\i*\untx,\j*\unty+6*\dw) -- (\i*\untx+5*\dw,\j*\unty+1*\dw) -- cycle;
    }

    % marking XFEM dofs
    % left side
    \foreach \j in {1} 
    {
      \draw[fill=green!20] (0,\j*\unty+\unty-1*\dw) -- (0+5*\dw,\j*\unty+\unty-1*\dw) -- (0,\j*\unty+\unty-6*\dw) -- cycle;
      \draw[fill=green!20] (0,\j*\unty+1*\dw) -- (0+5*\dw,\j*\unty+1*\dw) -- (0,\j*\unty+6*\dw) -- cycle;
    }

    % marking XFEM dofs
    % right
    \foreach \j in {0} 
    {
      \draw[fill=green!20] (\nx*\untx,\j*\unty+\unty-1*\dw) -- (\nx*\untx-5*\dw,\j*\unty+\unty-1*\dw) -- (\nx*\untx,\j*\unty+\unty-6*\dw) -- cycle;
      \draw[fill=green!20] (\nx*\untx,\j*\unty+1*\dw) -- (\nx*\untx-5*\dw,\j*\unty+1*\dw) -- (\nx*\untx,\j*\unty+6*\dw) -- cycle;
    }
    
    % marking standard dofs
    \foreach \j in {0,...,\ntm} {
      \foreach \i in {1,...,\nxm} {
        \draw[fill=blue!80] ($(\i*\untx,\j*\unty+\unty-\dw) + (-180:1.5*\dw)$) arc (-180:0:1.5*\dw);
        \draw[fill=blue!80] ($(\i*\untx,\j*\unty+\dw) + (0:1.5*\dw)$) arc (0:180:1.5*\dw);
      }
      \draw[fill=blue!80] ($(0,\j*\unty+\unty-\dw) + (270:1.5*\dw)$) arc (-90:0:1.5*\dw) -- (0,\j*\unty+\unty-\dw) --cycle;
      \draw[fill=blue!80] ($(0,\j*\unty+\dw) + (0:1.5*\dw)$) arc (0:90:1.5*\dw) -- (0,\j*\unty+\dw) --cycle;
      \draw[fill=blue!80] ($(\nx*\untx,\j*\unty+\unty-\dw) + (270:1.5*\dw)$) arc (270:180:1.5*\dw) -- (\nx*\untx,\j*\unty+\unty-\dw) --cycle;
      \draw[fill=blue!80] ($(\nx*\untx,\j*\unty+\dw) + (180:1.5*\dw)$) arc (180:90:1.5*\dw) -- (\nx*\untx,\j*\unty+\dw) --cycle;
    }

    % the interface
    \draw[red,thick] (4.2*\untxr,\dw) to[out=40,in=-135] (1.6*\untxr,\nt*\unty-\dw);

    \draw[red,thick] (6.9*\untxr,\dw) to[out=40,in=-135] (4.3*\untxr,\nt*\unty-\dw);


    \node[right] at (0.6*\untxr,-0.45*\untyr)
    {
      \begin{tikzpicture}
        \draw[red] (0,-3.5*\dw-0.0175) -- (7*\dw,3.5*\dw-0.0175);
        \node[right] at (6.5*\dw,0) {\scriptsize$\Gamma_\ast$};
      \end{tikzpicture}
    }; 
    \node[right] at (1.7*\untxr,-0.45*\untyr)
    {
      \begin{tikzpicture}
        \draw[fill=blue!80] (0,-0.0175) circle(2.5*\dw);
        \node[right] at (4*\dw,0){\tiny standard d.o.f.};
      \end{tikzpicture}
    }; 
    \node[right] at (5.3*\untxr,-0.45*\untyr)
    {
      \begin{tikzpicture}
        \draw[fill=green!20] (0-3*\dw,-0.0175) -- (0,-0.0175-3*\dw) -- (0+3*\dw,-0.0175) -- (0,-0.0175+3*\dw) -- cycle;
        \node[right] at (4*\dw,0){\tiny XFEM d.o.f.};
      \end{tikzpicture}
    }; 
  \end{tikzpicture}
  \hspace*{-0.65cm}
  \begin{tikzpicture}

    [
    ]

    \def\untxr{0.75}
    \def\untyr{0.4}
    \def\untx{0.375}
    \def\unty{1.6}
    \def\dw{0.03}

    \def\nx{16}
    \def\nxm{15}
    \def\nt{2}
    \def\ntm{1}


    \draw[->,>=stealth'] (-0.1*\untxr,-0.05+\dw )  -- (8.1*\untxr,-0.05+\dw) 
    node(xline)[below]{\small$x$}; % axis x
    \draw[->,>=stealth'] (-0.05*\untxr,-0.3*\untyr)  -- (-0.05*\untxr,\nt*\unty+0.3*\untyr) node(yline)[left]{\small$t$}; % axis t

    % basic grid  | 
    \foreach \i in {0,...,\nx} {
      \foreach \j in {0,...,\ntm} {
        \draw [] (\i*\untx,\j*\unty+\dw) -- (\i*\untx,1.0*\unty+\j*\unty-\dw); % 
      }
    }

    % t+
    \foreach \i in {0,...,\ntm} {
      \draw [] (0,\i*\unty+\dw) -- (\nx*\untx,\i*\unty+\dw);
    }

    % t-
    \foreach \i in {1,...,\nt} {
      \draw [] (0,\i*\unty-\dw) -- (\nx*\untx,\i*\unty-\dw);
    }

    % \draw (0,2*\unty) node[left] {\scriptsize $t_n$};
    % \draw (0,1*\unty) node[left] {\scriptsize $t_{n\!-\!1}$};

    % marking XFEM dofs
    % centered
    \foreach \j/\i in { 0/ 5, 0/ 6, 0/ 7, 0/ 8, 0/ 9, 0/11, 0/12, 0/13, 0/14, 0/15,
      1/ 2, 1/ 3, 1/ 4, 1/ 5, 1/ 6, 1/ 8, 1/ 9, 1/10, 1/11, 1/12
    } 
    {
      % \draw[fill=green!20] ($(\i*\untx,\j*\unty+\unty-\dw) + (-180:3*\dw)$) arc (-180:0:3*\dw);
      \draw[fill=green!20] (\i*\untx-5*\dw,\j*\unty+\unty-1*\dw) -- (\i*\untx,\j*\unty+\unty-6*\dw) -- (\i*\untx+5*\dw,\j*\unty+\unty-1*\dw) -- cycle;
      % \draw[fill=green!20] ($(\i*\untx,\j*\unty+\dw) + (0:3*\dw)$) arc (0:180:3*\dw);
      \draw[fill=green!20] (\i*\untx-5*\dw,\j*\unty+1*\dw) -- (\i*\untx,\j*\unty+6*\dw) -- (\i*\untx+5*\dw,\j*\unty+1*\dw) -- cycle;

    }

    % marking XFEM dofs
    % left side
    \foreach \j in {} 
    {
      \draw[fill=green!20] (0,\j*\unty+\unty-1*\dw) -- (0+5*\dw,\j*\unty+\unty-1*\dw) -- (0,\j*\unty+\unty-6*\dw) -- cycle;
      \draw[fill=green!20] (0,\j*\unty+1*\dw) -- (0+5*\dw,\j*\unty+1*\dw) -- (0,\j*\unty+6*\dw) -- cycle;

    }

    % marking XFEM dofs
    % right
    \foreach \j in {} 
    {
      \draw[fill=green!20] (\nx*\untx,\j*\unty+\unty-1*\dw) -- (\nx*\untx-5*\dw,\j*\unty+\unty-1*\dw) -- (\nx*\untx,\j*\unty+\unty-6*\dw) -- cycle;
      \draw[fill=green!20] (\nx*\untx,\j*\unty+1*\dw) -- (\nx*\untx-5*\dw,\j*\unty+1*\dw) -- (\nx*\untx,\j*\unty+6*\dw) -- cycle;
    }
    
    % marking standard dofs
    \foreach \j in {0,...,\ntm} {
      \foreach \i in {1,...,\nxm} {
        \draw[fill=blue!80] ($(\i*\untx,\j*\unty+\unty-\dw) + (-180:1.5*\dw)$) arc (-180:0:1.5*\dw);
        \draw[fill=blue!80] ($(\i*\untx,\j*\unty+\dw) + (0:1.5*\dw)$) arc (0:180:1.5*\dw);
      }
      \draw[fill=blue!80] ($(0,\j*\unty+\unty-\dw) + (270:1.5*\dw)$) arc (-90:0:1.5*\dw) -- (0,\j*\unty+\unty-\dw) --cycle;
      \draw[fill=blue!80] ($(0,\j*\unty+\dw) + (0:1.5*\dw)$) arc (0:90:1.5*\dw) -- (0,\j*\unty+\dw) --cycle;
      \draw[fill=blue!80] ($(\nx*\untx,\j*\unty+\unty-\dw) + (270:1.5*\dw)$) arc (270:180:1.5*\dw) -- (\nx*\untx,\j*\unty+\unty-\dw) --cycle;
      \draw[fill=blue!80] ($(\nx*\untx,\j*\unty+\dw) + (180:1.5*\dw)$) arc (180:90:1.5*\dw) -- (\nx*\untx,\j*\unty+\dw) --cycle;
    }

    % the interface
    \draw[red,thick] (4.2*\untxr,\dw) to[out=40,in=-135] (1.6*\untxr,\nt*\unty-\dw);

    \draw[red,thick] (6.9*\untxr,\dw) to[out=40,in=-135] (4.3*\untxr,\nt*\unty-\dw);

    \node[right] at (0.6*\untx,-0.45*\untyr)
    {
      \begin{tikzpicture}
        \draw[red] (0,-3.5*\dw-0.0175) -- (7*\dw,3.5*\dw-0.0175);
        \node[right] at (6.5*\dw,0) {\scriptsize$\Gamma_\ast$};
      \end{tikzpicture}
    }; 
    \node[right] at (1.7*\untxr,-0.45*\untyr)
    {
      \begin{tikzpicture}
        \draw[fill=blue!80] (0,-0.0175) circle(2.5*\dw);
        \node[right] at (4*\dw,0){\tiny standard d.o.f.};
      \end{tikzpicture}
    }; 
    \node[right] at (5.3*\untxr,-0.45*\untyr)
    {
      \begin{tikzpicture}
        \draw[fill=green!20] (0-3*\dw,-0.0175) -- (0,-0.0175-3*\dw) -- (0+3*\dw,-0.0175) -- (0,-0.0175+3*\dw) -- cycle;
        \node[right] at (4*\dw,0){\tiny XFEM d.o.f.};
      \end{tikzpicture}
    }; 
  \end{tikzpicture}
  \hspace*{-0.3cm} \vspace*{-0.2cm} \\
  \hspace*{-0.3cm}
  \begin{tikzpicture}

    [
    ]

    \def\untxr{0.75}
    \def\untyr{0.4}
    \def\untx{1.5}
    \def\unty{0.4}
    \def\dw{0.03}

    \def\nx{4}
    \def\nxm{3}
    \def\nt{8}
    \def\ntm{7}


    \draw[->,>=stealth'] (-0.1*\untxr,-0.05+\dw )  -- (8.1*\untxr,-0.05+\dw) 
    node(xline)[below]{\small$x$}; % axis x
    \draw[->,>=stealth'] (-0.05*\untxr,-0.3*\untyr)  -- (-0.05*\untxr,\nt*\unty+0.3*\untyr) node(yline)[left]{\small$t$}; % axis t

    % basic grid  | 
    \foreach \i in {0,...,\nx} {
      \foreach \j in {0,...,\ntm} {
        \draw [] (\i*\untx,\j*\unty+\dw) -- (\i*\untx,1.0*\unty+\j*\unty-\dw); % 
      }
    }

    % t+
    \foreach \i in {0,...,\ntm} {
      \draw [] (0,\i*\unty+\dw) -- (\nx*\untx,\i*\unty+\dw);
    }

    % t-
    \foreach \i in {1,...,\nt} {
      \draw [] (0,\i*\unty-\dw) -- (\nx*\untx,\i*\unty-\dw);
    }

    % \draw (0,2*\unty) node[left] {\scriptsize $t_n$};
    % \draw (0,1*\unty) node[left] {\scriptsize $t_{n\!-\!1}$};

    % marking XFEM dofs
    % centered
    \foreach \j/\i in { 0/ 2, 0/ 3,      
      1/ 2, 1/ 3,      
      2/ 1, 2/ 2, 2/ 3,
      3/ 1, 3/ 2, 3/ 3,
      4/ 1, 4/ 2, 4/ 3,
      5/ 1, 5/ 2, 5/ 3,
      6/ 1, 6/ 2, 6/ 3,
      7/ 1, 7/ 2, 7/ 3 
    } 
    {
      \draw[fill=green!20] (\i*\untx-5*\dw,\j*\unty+\unty-1*\dw) -- (\i*\untx,\j*\unty+\unty-6*\dw) -- (\i*\untx+5*\dw,\j*\unty+\unty-1*\dw) -- cycle;
      \draw[fill=green!20] (\i*\untx-5*\dw,\j*\unty+1*\dw) -- (\i*\untx,\j*\unty+6*\dw) -- (\i*\untx+5*\dw,\j*\unty+1*\dw) -- cycle;
    }

    % marking XFEM dofs
    % left side
    \foreach \j in {5,6,7} 
    {
      \draw[fill=green!20] (0,\j*\unty+\unty-1*\dw) -- (0+5*\dw,\j*\unty+\unty-1*\dw) -- (0,\j*\unty+\unty-6*\dw) -- cycle;
      \draw[fill=green!20] (0,\j*\unty+1*\dw) -- (0+5*\dw,\j*\unty+1*\dw) -- (0,\j*\unty+6*\dw) -- cycle;
    }

    % marking XFEM dofs
    % right
    \foreach \j in {0,1,2,3} 
    {
      \draw[fill=green!20] (\nx*\untx,\j*\unty+\unty-1*\dw) -- (\nx*\untx-5*\dw,\j*\unty+\unty-1*\dw) -- (\nx*\untx,\j*\unty+\unty-6*\dw) -- cycle;
      \draw[fill=green!20] (\nx*\untx,\j*\unty+1*\dw) -- (\nx*\untx-5*\dw,\j*\unty+1*\dw) -- (\nx*\untx,\j*\unty+6*\dw) -- cycle;

    }
    
    % marking standard dofs
    \foreach \j in {0,...,\ntm} {
      \foreach \i in {1,...,\nxm} {
        \draw[fill=blue!80] ($(\i*\untx,\j*\unty+\unty-\dw) + (-180:1.5*\dw)$) arc (-180:0:1.5*\dw);
        \draw[fill=blue!80] ($(\i*\untx,\j*\unty+\dw) + (0:1.5*\dw)$) arc (0:180:1.5*\dw);
      }
      \draw[fill=blue!80] ($(0,\j*\unty+\unty-\dw) + (270:1.5*\dw)$) arc (-90:0:1.5*\dw) -- (0,\j*\unty+\unty-\dw) --cycle;
      \draw[fill=blue!80] ($(0,\j*\unty+\dw) + (0:1.5*\dw)$) arc (0:90:1.5*\dw) -- (0,\j*\unty+\dw) --cycle;
      \draw[fill=blue!80] ($(\nx*\untx,\j*\unty+\unty-\dw) + (270:1.5*\dw)$) arc (270:180:1.5*\dw) -- (\nx*\untx,\j*\unty+\unty-\dw) --cycle;
      \draw[fill=blue!80] ($(\nx*\untx,\j*\unty+\dw) + (180:1.5*\dw)$) arc (180:90:1.5*\dw) -- (\nx*\untx,\j*\unty+\dw) --cycle;
    }

    % the interface
    \draw[red,thick] (4.2*\untxr,\dw) to[out=40,in=-135] (1.6*\untxr,\nt*\unty-\dw);

    \draw[red,thick] (6.9*\untxr,\dw) to[out=40,in=-135] (4.3*\untxr,\nt*\unty-\dw);


    \node[right] at (0.6*\untxr,-0.45*\untyr)
    {
      \begin{tikzpicture}
        \draw[red] (0,-3.5*\dw-0.0175) -- (7*\dw,3.5*\dw-0.0175);
        \node[right] at (6.5*\dw,0) {\scriptsize$\Gamma_\ast$};
      \end{tikzpicture}
    }; 
    \node[right] at (1.7*\untxr,-0.45*\untyr)
    {
      \begin{tikzpicture}
        \draw[fill=blue!80] (0,-0.0175) circle(2.5*\dw);
        \node[right] at (4*\dw,0){\tiny standard d.o.f.};
      \end{tikzpicture}
    }; 
    \node[right] at (5.3*\untxr,-0.45*\untyr)
    {
      \begin{tikzpicture}
        \draw[fill=green!20] (0-3*\dw,-0.0175) -- (0,-0.0175-3*\dw) -- (0+3*\dw,-0.0175) -- (0,-0.0175+3*\dw) -- cycle;
        \node[right] at (4*\dw,0){\tiny XFEM d.o.f.};
      \end{tikzpicture}
    }; 
  \end{tikzpicture}
  % 
  % 
  % 
  % 
  % 
  % 
  % 
  % 
  \hspace*{-0.65cm}
  \begin{tikzpicture}

    [
    ]

    \def\untxr{0.75}
    \def\untyr{0.4}
    \def\untx{0.375}
    \def\unty{0.4}
    \def\dw{0.03}

    \def\nx{16}
    \def\nxm{15}
    \def\nt{8}
    \def\ntm{7}

    \draw[->,>=stealth'] (-0.1*\untxr,-0.05+\dw )  -- (8.1*\untxr,-0.05+\dw) 
    node(xline)[below]{\small$x$}; % axis x
    \draw[->,>=stealth'] (-0.05*\untxr,-0.3*\untyr)  -- (-0.05*\untxr,\nt*\unty+0.3*\untyr) node(yline)[left]{\small$t$}; % axis t

    % basic grid  | 
    \foreach \i in {0,...,\nx} {
      \foreach \j in {0,...,\ntm} {
        \draw [] (\i*\untx,\j*\unty+\dw) -- (\i*\untx,1.0*\unty+\j*\unty-\dw); % 
      }
    }

    % t+
    \foreach \i in {0,...,\ntm} {
      \draw [] (0,\i*\unty+\dw) -- (\nx*\untx,\i*\unty+\dw);
    }

    % t-
    \foreach \i in {1,...,\nt} {
      \draw [] (0,\i*\unty-\dw) -- (\nx*\untx,\i*\unty-\dw);
    }

    % \draw (0,2*\unty) node[left] {\scriptsize $t_n$};
    % \draw (0,1*\unty) node[left] {\scriptsize $t_{n\!-\!1}$};

    % marking XFEM dofs
    % centered
    \foreach \j/\i in { 0/ 8, 0/ 9,             0/13, 0/14, 0/15,
      1/ 8, 1/ 9,             1/13, 1/14, 1/15,
      2/ 7, 2/ 8, 2/ 9,       2/12, 2/13, 2/14,
      3/ 5, 3/ 6, 3/ 7, 3/ 8, 3/11, 3/12, 3/13,
      4/ 4, 4/ 5, 4/ 6,       4/ 9, 4/10, 4/11, 4/12,
      5/ 3, 5/ 4, 5/ 5,       5/ 8, 5/ 9, 5/10,
      6/ 2, 6/ 3, 6/ 4,       6/ 8, 6/ 9,
      7/ 2, 7/ 3, 7/ 4,       7/ 8, 7/ 9
    } 
    {
      \draw[fill=green!20] (\i*\untx-4*\dw,\j*\unty+\unty-1*\dw) -- (\i*\untx,\j*\unty+\unty-5*\dw) -- (\i*\untx+4*\dw,\j*\unty+\unty-1*\dw) -- cycle;
      \draw[fill=green!20] (\i*\untx-4*\dw,\j*\unty+1*\dw) -- (\i*\untx,\j*\unty+5*\dw) -- (\i*\untx+4*\dw,\j*\unty+1*\dw) -- cycle;
    }

    % marking XFEM dofs
    % left side
    \foreach \j in {} 
    {
      \draw[fill=green!20] (0,\j*\unty+\unty-1*\dw) -- (0+4*\dw,\j*\unty+\unty-1*\dw) -- (0,\j*\unty+\unty-5*\dw) -- cycle;
      \draw[fill=green!20] (0,\j*\unty+1*\dw) -- (0+4*\dw,\j*\unty+1*\dw) -- (0,\j*\unty+5*\dw) -- cycle;
    }

    % marking XFEM dofs
    % right
    \foreach \j in {} 
    {
      \draw[fill=green!20] (\nx*\untx,\j*\unty+\unty-1*\dw) -- (\nx*\untx-4*\dw,\j*\unty+\unty-1*\dw) -- (\nx*\untx,\j*\unty+\unty-5*\dw) -- cycle;
      \draw[fill=green!20] (\nx*\untx,\j*\unty+1*\dw) -- (\nx*\untx-4*\dw,\j*\unty+1*\dw) -- (\nx*\untx,\j*\unty+5*\dw) -- cycle;
    }
    
    % marking standard dofs
    \foreach \j in {0,...,\ntm} {
      \foreach \i in {1,...,\nxm} {
        \draw[fill=blue!80] ($(\i*\untx,\j*\unty+\unty-\dw) + (-180:1.5*\dw)$) arc (-180:0:1.5*\dw);
        \draw[fill=blue!80] ($(\i*\untx,\j*\unty+\dw) + (0:1.5*\dw)$) arc (0:180:1.5*\dw);
      }
      \draw[fill=blue!80] ($(0,\j*\unty+\unty-\dw) + (270:1.5*\dw)$) arc (-90:0:1.5*\dw) -- (0,\j*\unty+\unty-\dw) --cycle;
      \draw[fill=blue!80] ($(0,\j*\unty+\dw) + (0:1.5*\dw)$) arc (0:90:1.5*\dw) -- (0,\j*\unty+\dw) --cycle;
      \draw[fill=blue!80] ($(\nx*\untx,\j*\unty+\unty-\dw) + (270:1.5*\dw)$) arc (270:180:1.5*\dw) -- (\nx*\untx,\j*\unty+\unty-\dw) --cycle;
      \draw[fill=blue!80] ($(\nx*\untx,\j*\unty+\dw) + (180:1.5*\dw)$) arc (180:90:1.5*\dw) -- (\nx*\untx,\j*\unty+\dw) --cycle;
    }

    % the interface
    \draw[red,thick] (4.2*\untxr,\dw) to[out=40,in=-135] (1.6*\untxr,\nt*\unty-\dw);

    \draw[red,thick] (6.9*\untxr,\dw) to[out=40,in=-135] (4.3*\untxr,\nt*\unty-\dw);


    \node[right] at (0.6*\untx,-0.45*\untyr)
    {
      \begin{tikzpicture}
        \draw[red] (0,-3.5*\dw-0.0175) -- (7*\dw,3.5*\dw-0.0175);
        \node[right] at (6.5*\dw,0) {\scriptsize$\Gamma_\ast$};
      \end{tikzpicture}
    }; 
    \node[right] at (1.7*\untxr,-0.45*\untyr)
    {
      \begin{tikzpicture}
        \draw[fill=blue!80] (0,-0.0175) circle(2.5*\dw);
        \node[right] at (4*\dw,0){\tiny standard d.o.f.};
      \end{tikzpicture}
    }; 
    \node[right] at (5.3*\untxr,-0.45*\untyr)
    {
      \begin{tikzpicture}
        \draw[fill=green!20] (0-3*\dw,-0.0175) -- (0,-0.0175-3*\dw) -- (0+3*\dw,-0.0175) -- (0,-0.0175+3*\dw) -- cycle;
        \node[right] at (4*\dw,0){\tiny XFEM d.o.f.};
      \end{tikzpicture}
    }; 
  \end{tikzpicture}
  % 
  % 
  % 
  % 
  \hspace*{-0.5cm}
  \vspace*{-0.4cm}
  \caption{Sketch of different spatial and temporal resolutions for a spatially one-dimensional problem. Standard and XFEM degrees of freedom are marked. For $n_t=2, n_s=4$ (upper left) the highest ratio between XFEM unknowns and standard unknowns within one time slab is 80\%, for $n_t=8, n_s=4$ (lower left) the ratio is also 80\%, for $n_t=2, n_s=16$ (upper right) the ratio is 59 \% and for $n_t=8, n_s=16$ (lower right) the ratio is 41\%.}
  \label{fig:tc5_xfem}
\end{figure}

%%% Local Variables:
%%% TeX-master: "../main"
%%% TeX-PDF-mode: t
%%% End:


==> figtabs/sec5_algstruct.tex <==
\begin{figure}[ht]
  % \small
  \begin{center}
    \tikzstyle{decision} = [diamond, draw, fill=blue!20, 
    text width=4.5em, text badly centered, inner sep=0pt]

    \tikzstyle{cutblock} = [rectangle, draw, fill=blue!10, 
    text width=5em, text centered, rounded corners, minimum height=4em]

    \tikzstyle{mixedblock} = [rectangle, draw, fill=blue!10, 
    text width=5em, text centered, rounded corners, minimum height=4em]

    \tikzstyle{uncutblock} = [rectangle, draw, fill=blue!10, 
    text width=5em, text centered, rounded corners, minimum height=4em]

    \tikzstyle{line} = [draw, -latex', thick]
    \tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
    minimum height=2em]
    \begin{tikzpicture}[node distance = 1cm, auto]
      % Place nodes
      \node [cutblock] (init) {one cut 4-prism };
      \node [mixedblock, below =1cm of init] (afterinit) {four pentatopes};
      \node [cutblock, below = 1cm of afterinit] (cutpenta) {cut pentatope \\ \small (sec. \ref{sec:decompintersectpenta})};
      \node [uncutblock, above right =1cm and 8cm of afterinit] (uncutpenta) {uncut pentatope};
      \node [cutblock, above right = 0.25cm and 1cm of cutpenta] (case1) {case 1 \\ \small(sec. \ref{sec:case1})};
      \node [cutblock, below right =-0.25cm and 1cm of cutpenta] (case2) {case 2 \\ \small(sec. \ref{sec:case2})};
      \node [uncutblock, above right=-0.5cm and 5cm of case1] (case1a) {one uncut pentatope};
      \node [uncutblock, below right=   0cm and 1cm of case1] (case1b) {one 4-prism};
      \node [uncutblock, right= 2cm of case1b] (case1btopenta) {four uncut pentatopes};
      % \node [uncutblock, above right=-0.5cm and 1cm of case2] (case2a) {one 4-prism};
      \node [uncutblock, below right=-0.5cm and 1cm of case2] (case2b) {one hypertriangle};
      \node [uncutblock, right= 2cm of case2b] (case2btopenta) {six uncut pentatopes};
      % Draw edges
      \path [line] (init) -- node {\small(sec. \ref{sec:decomprefprism})} (afterinit);
      \path [line] (afterinit) -- (cutpenta);
      \path [line] (afterinit) -- (uncutpenta);
      \path [line] (cutpenta) -- (case1);
      \path [line] (cutpenta) -- (case2);
      \path [line] (case1) -- (case1a);
      \path [line] (case1) -- (case1b);
      \path [line] (case2) -- (case1b);
      \path [line] (case1b) -- node {\small(sec. \ref{sec:decomprefprism})} (case1btopenta);
      \path [line] (case2) -- (case2b);
      \path [line] (case2b) -- node {\small(sec. \ref{sec:decomprefhypertrig})} (case2btopenta);

      % \path [line] (decide) -| node [near start] {yes} (update);
      % \path [line] (update) |- (identify);
      % \path [line] (decide) -- node {no}(stop);

      \begin{pgfonlayer}{background}
        \path (uncutpenta.east |- uncutpenta.north)+(+0.32,+0.32) node (a) {};
        \path (case2btopenta.south -| case2btopenta.west)+(-0.32,-0.82) node (b) {};
        \path (case2b.west |- case2b.south)+(-0.32,-0.82) node (c) {};
        \path (case1b.north -| case1b.east)+(+0.32,+0.32) node (d) {};
        \path (init.west |- init.north)+(-0.32,0.32) node (e) {};
        \path (case2b.west |- case2b.south)+(-0.72,-0.82) node (f) {};

        \path (f)+(-0.25,0.25) node (f1) {};
        \path (f)+(-5.35,1) node (f2) {};

        \path (c)+(0.25,0.25) node (c1) {};
        \path (c)+(2.35,1) node (c2) {};

        \path (b)+(0.25,0.25) node (b1) {};
        \path (b)+(2.35,1) node (b2) {};

        \path[fill=green!20,rounded corners, draw=black!50, dashed]
        (a) rectangle (b);           
        \path[fill=yellow!20,rounded corners, draw=black!50, dashed]
        (c) rectangle (d);           
        \path[fill=orange!20,rounded corners, draw=black!50, dashed]
        (e) rectangle (f);           
      \end{pgfonlayer}
      

      \path (f2) +(2.71,-0.6) node (aasdf) {\small cut geometries};
      \path (c2) +(-1.04,-0.6) node (aasdf2) {\small uncut geometries};
      \path (b2) +(-1.041,-0.6) node (aasdf3) {\small uncut pentatopes};

      % \path[draw=black!50,rounded corners, dashed]
      % (f1) rectangle (f2);           

      % \path[draw=black!50,rounded corners, dashed]
      % (c1) rectangle (c2);           

      % \path[draw=black!50,rounded corners, dashed]
      % (b1) rectangle (b2);           
      
    \end{tikzpicture}
  \end{center}
  \vspace*{-0.2cm}
  \caption{Algorithmic structure of the decomposition strategy proposed in section \ref{sec:decomp4d}.}
  \label{fig:algstruct}
  \vspace*{-0.1cm}
\end{figure}
% 
%%% Local Variables:
%%% TeX-master: "../main"
%%% TeX-PDF-mode: t
%%% End:


==> figtabs/sec5_hypertrigdecompsketch.tex <==
\begin{figure}[ht]
  \hspace*{-0.45cm}
  \begin{minipage}{0.33\textwidth}  
    \centering pentatope \Large $\hat{\mD}_u$: \\
    % Sketch output, version 0.3 (build 7d, Tue Apr 3 01:05:39 2012)
    % Output language: PGF/TikZ,LaTeX
    \begin{tikzpicture}[line join=round]
      \tikzstyle{transparent cone} = [fill=blue!20,fill opacity=0.8]\draw[thick,draw=black](0,0)--(-.941,-.777);
      \draw[thick,draw=black](0,0)--(1.283,-.57);
      \filldraw[fill=mildred,dotted,fill opacity=0.4](0,0)--(1.283,-.57)--(-.941,-.777)--cycle;
      \draw[very thick,draw=mildred!80!black!80](0,0)--(-.428,-1.849);
      \draw[very thick,draw=mildred!80!black!80](0,0)--(1.283,.696);
      \draw[dashed,draw=black,arrows=-](0,0)--(1.283,-.57);
      \draw[thick,draw=black](1.283,-.57)--(.171,-.674);
      \draw[thick,draw=black](.171,-.041)--(1.283,.696);
      \filldraw[fill=yellow,dotted,fill opacity=0.15](0,0)--(0,1.266)--(.513,-1.072)--cycle;
      \draw[dashed,draw=black,arrows=-](0,0)--(0,1.266);
      \draw[dashed,draw=black,arrows=-](0,0)--(.513,-1.072);
      \draw[dashed,draw=black,arrows=-](0,0)--(-.941,-.777);
      \draw[dashed,draw=black,arrows=->](1.283,-.57)--(2.053,-.912);
      \filldraw[fill=orange,dotted,fill opacity=0.15](1.283,-.57)--(1.283,.696)--(1.796,-1.642)--cycle;
      \draw[thick,draw=black](1.283,-.57)--(-.428,-1.849);
      \draw[thick,draw=black](1.283,-.57)--(1.283,.696);
      \draw[thick,draw=black](.171,-.674)--(-.941,-.777);
      \draw[dashed,draw=black,arrows=->](0,1.266)--(0,1.646);
      \filldraw[fill=mildgreen,dotted,fill opacity=0.15](0,1.266)--(1.283,.696)--(-.941,.488)--cycle;
      \draw[dashed,draw=black,arrows=->](-.941,-.777)--(-1.223,-1.011);
      \draw[thick,draw=black](-.941,-.777)--(.171,-.041);
      \filldraw[fill=purple,dotted,fill opacity=0.15](-.941,-.777)--(-.941,.488)--(-.428,-1.849)--cycle;
      \draw[thick,draw=black](-.941,-.777)--(-.428,-1.849);
      \draw[very thick,draw=mildred!80!black!80](1.283,.696)--(.428,-.577);
      \draw[very thick,draw=mildred!80!black!80](.428,-.577)--(-.428,-1.849);
      \filldraw[fill=mildblue,dotted,fill opacity=0.15](.513,-1.072)--(1.796,-1.642)--(-.428,-1.849)--cycle;
      \draw[dashed,draw=black,arrows=->](.513,-1.072)--(1.198,-2.501);
      \path (2.053,-.912) node[right] {\small $\! \! x_2$}
      (0,1.646) node[above] {\small $x_3$}
      (-1.223,-1.011) node[left] {\small $\ \ x_1 \!\!$}
      (1.198,-2.501) node[left] {\small $x_4$};\end{tikzpicture}% End sketch output
%    \vspace*{-0.6cm}
  \end{minipage}
  \hspace*{-0.05cm}
  \begin{minipage}{0.33\textwidth}  
    \centering pentatope \Large $\hat{\mD}_v$: \\
    % Sketch output, version 0.3 (build 7d, Tue Apr 3 01:05:39 2012)
    % Output language: PGF/TikZ,LaTeX
    \begin{tikzpicture}[line join=round]
      \tikzstyle{transparent cone} = [fill=blue!20,fill opacity=0.8]\draw[thick,draw=black](0,0)--(-.941,.488);
      \draw[thick,draw=black](0,0)--(0,1.266);
      \filldraw[fill=mildred,dotted,fill opacity=0.15](0,0)--(1.283,-.57)--(-.941,-.777)--cycle;
      \draw[very thick,draw=mildred!80!black!80](0,0)--(-.428,-1.849);
      \draw[very thick,draw=mildred!80!black!80](0,0)--(1.283,.696);
      \draw[dashed,draw=black,arrows=-](0,0)--(1.283,-.57);
      \filldraw[fill=yellow,dotted,fill opacity=0.15](0,0)--(0,1.266)--(.513,-1.072)--cycle;
      \draw[dashed,draw=black,arrows=-](0,0)--(0,1.266);
      \draw[dashed,draw=black,arrows=-](0,0)--(-.941,-.777);
      \draw[dashed,draw=black,arrows=-](0,0)--(.513,-1.072);
      \draw[dashed,draw=black,arrows=->](1.283,-.57)--(2.053,-.912);
      \filldraw[fill=orange,dotted,fill opacity=0.15](1.283,-.57)--(1.283,.696)--(1.796,-1.642)--cycle;
      \draw[dashed,draw=black,arrows=->](0,1.266)--(0,1.646);
      \draw[thick,draw=black](0,1.266)--(-.428,-1.849);
      \filldraw[fill=mildgreen,dotted,fill opacity=0.4](0,1.266)--(1.283,.696)--(-.941,.488)--cycle;
      \draw[thick,draw=black](0,1.266)--(1.283,.696);
      \draw[thick,draw=black](0,1.266)--(-.941,.488);
      \draw[dashed,draw=black,arrows=->](-.941,-.777)--(-1.223,-1.011);
      \filldraw[fill=purple,dotted,fill opacity=0.15](-.941,-.777)--(-.941,.488)--(-.428,-1.849)--cycle;
      \draw[very thick,draw=mildred!80!black!80](1.283,.696)--(.428,-.577);
      \draw[thick,draw=black](1.283,.696)--(.171,.592);
      \draw[thick,draw=black](.171,.592)--(-.941,.488);
      \draw[thick,draw=black](-.941,.488)--(-.428,-1.849);
      \draw[very thick,draw=mildred!80!black!80](.428,-.577)--(-.428,-1.849);
      \filldraw[fill=mildblue,dotted,fill opacity=0.15](.513,-1.072)--(1.796,-1.642)--(-.428,-1.849)--cycle;
      \draw[dashed,draw=black,arrows=->](.513,-1.072)--(1.198,-2.501);
      \path (2.053,-.912) node[right] {\small $\! \! x_2$}
      (0,1.646) node[above] {\small $x_3$}
      (-1.223,-1.011) node[left] {\small $\ \ x_1 \!\!$}
      (1.198,-2.501) node[left] {\small $x_4$};\end{tikzpicture}% End sketch output
%    \vspace*{-0.6cm}
  \end{minipage}
  \hspace*{-0.05cm}
  \begin{minipage}{0.33\textwidth}  
    \centering pentatope \Large $\hat{\mD}_w$: \\
    % Sketch output, version 0.3 (build 7d, Tue Apr 3 01:05:39 2012)
    % Output language: PGF/TikZ,LaTeX
    \begin{tikzpicture}[line join=round]
      \tikzstyle{transparent cone} = [fill=blue!20,fill opacity=0.8]\filldraw[fill=mildred,dotted,fill opacity=0.15](0,0)--(1.283,-.57)--(-.941,-.777)--cycle;
      \draw[thick,draw=black](0,0)--(1.796,-1.642);
      \draw[thick,draw=black](0,0)--(.513,-1.072);
      \draw[very thick,draw=mildred!80!black!80](0,0)--(-.428,-1.849);
      \draw[very thick,draw=mildred!80!black!80](0,0)--(1.283,.696);
      \draw[dashed,draw=black,arrows=-](0,0)--(1.283,-.57);
      \filldraw[fill=yellow,dotted,fill opacity=0.15](0,0)--(0,1.266)--(.513,-1.072)--cycle;
      \draw[dashed,draw=black,arrows=-](0,0)--(0,1.266);
      \draw[dashed,draw=black,arrows=-](0,0)--(.513,-1.072);
      \draw[dashed,draw=black,arrows=-](0,0)--(-.941,-.777);
      \draw[dashed,draw=black,arrows=->](1.283,-.57)--(2.053,-.912);
      \filldraw[fill=orange,dotted,fill opacity=0.15](1.283,-.57)--(1.283,.696)--(1.796,-1.642)--cycle;
      \draw[dashed,draw=black,arrows=->](0,1.266)--(0,1.646);
      \filldraw[fill=mildgreen,dotted,fill opacity=0.15](0,1.266)--(1.283,.696)--(-.941,.488)--cycle;
      \draw[dashed,draw=black,arrows=->](-.941,-.777)--(-1.223,-1.011);
      \filldraw[fill=purple,dotted,fill opacity=0.15](-.941,-.777)--(-.941,.488)--(-.428,-1.849)--cycle;
      \draw[very thick,draw=mildred!80!black!80](1.283,.696)--(.428,-.577);
      \draw[thick,draw=black](.513,-1.072)--(1.283,.696);
      \draw[thick,draw=black](1.283,.696)--(1.796,-1.642);
      \draw[very thick,draw=mildred!80!black!80](.428,-.577)--(-.428,-1.849);
      \filldraw[fill=mildblue,dotted,fill opacity=0.4](.513,-1.072)--(1.796,-1.642)--(-.428,-1.849)--cycle;
      \draw[thick,draw=black](.513,-1.072)--(-.428,-1.849);
      \draw[thick,draw=black](.513,-1.072)--(1.796,-1.642);
      \draw[dashed,draw=black,arrows=->](.513,-1.072)--(1.198,-2.501);
      \draw[thick,draw=black](1.796,-1.642)--(-.428,-1.849);
      \path (2.053,-.912) node[right] {\small $\! \! x_2$}
      (0,1.646) node[above] {\small $x_3$}
      (-1.223,-1.011) node[left] {\small $\ \ x_1 \!\!$}
      (1.198,-2.501) node[left] {\small $x_4$};\end{tikzpicture}% End sketch output
%    \vspace*{-0.6cm}
  \end{minipage}
  \hspace*{-0.45cm}
  \begin{minipage}{0.33\textwidth}  
    \centering pentatope \Large $\hat{\mD}_1$: \\
    % Sketch output, version 0.3 (build 7d, Tue Apr 3 01:05:39 2012)
    % Output language: PGF/TikZ,LaTeX
    \begin{tikzpicture}[line join=round]
      \tikzstyle{transparent cone} = [fill=blue!20,fill opacity=0.8]\filldraw[fill=mildred,dotted,fill opacity=0.15](0,0)--(1.283,-.57)--(-.941,-.777)--cycle;
      \draw[thick,draw=black](0,0)--(.513,-1.072);
      \draw[thick,draw=black](0,0)--(0,1.266);
      \draw[very thick,draw=mildred!80!black!80](0,0)--(-.428,-1.849);
      \draw[very thick,draw=mildred!80!black!80](0,0)--(1.283,.696);
      \draw[dashed,draw=black,arrows=-](0,0)--(1.283,-.57);
      \filldraw[fill=yellow,dotted,fill opacity=0.4](0,0)--(0,1.266)--(.513,-1.072)--cycle;
      \draw[dashed,draw=black,arrows=-](0,0)--(0,1.266);
      \draw[dashed,draw=black,arrows=-](0,0)--(-.941,-.777);
      \draw[dashed,draw=black,arrows=-](0,0)--(.513,-1.072);
      \draw[dashed,draw=black,arrows=->](1.283,-.57)--(2.053,-.912);
      \filldraw[fill=orange,dotted,fill opacity=0.15](1.283,-.57)--(1.283,.696)--(1.796,-1.642)--cycle;
      \draw[dashed,draw=black,arrows=->](0,1.266)--(0,1.646);
      \draw[thick,draw=black](0,1.266)--(.513,-1.072);
      \draw[thick,draw=black](0,1.266)--(-.428,-1.849);
      \filldraw[fill=mildgreen,dotted,fill opacity=0.15](0,1.266)--(1.283,.696)--(-.941,.488)--cycle;
      \draw[thick,draw=black](0,1.266)--(1.283,.696);
      \draw[dashed,draw=black,arrows=->](-.941,-.777)--(-1.223,-1.011);
      \filldraw[fill=purple,dotted,fill opacity=0.15](-.941,-.777)--(-.941,.488)--(-.428,-1.849)--cycle;
      \draw[very thick,draw=mildred!80!black!80](1.283,.696)--(.428,-.577);
      \draw[thick,draw=black](1.283,.696)--(.513,-1.072);
      \draw[very thick,draw=mildred!80!black!80](.428,-.577)--(-.428,-1.849);
      \filldraw[fill=mildblue,dotted,fill opacity=0.15](.513,-1.072)--(1.796,-1.642)--(-.428,-1.849)--cycle;
      \draw[thick,draw=black](.513,-1.072)--(-.428,-1.849);
      \draw[dashed,draw=black,arrows=->](.513,-1.072)--(1.198,-2.501);
      \path (2.053,-.912) node[right] {\small $\! \! x_2$}
      (0,1.646) node[above] {\small $x_3$}
      (-1.223,-1.011) node[left] {\small $\ \ x_1 \!\!$}
      (1.198,-2.501) node[left] {\small $x_4$};\end{tikzpicture}% End sketch output
%    \vspace*{-0.8cm}
  \end{minipage}
  \hspace*{-0.05cm}
  \begin{minipage}{0.33\textwidth}  
    \centering pentatope \Large $\hat{\mD}_2$: \\
    % Sketch output, version 0.3 (build 7d, Tue Apr 3 01:05:39 2012)
    % Output language: PGF/TikZ,LaTeX
    \begin{tikzpicture}[line join=round]
      \tikzstyle{transparent cone} = [fill=blue!20,fill opacity=0.8]\filldraw[fill=mildred,dotted,fill opacity=0.15](0,0)--(1.283,-.57)--(-.941,-.777)--cycle;
      \draw[thick,draw=black](0,0)--(1.796,-1.642);
      \draw[thick,draw=black](0,0)--(1.283,-.57);
      \draw[very thick,draw=mildred!80!black!80](0,0)--(-.428,-1.849);
      \draw[very thick,draw=mildred!80!black!80](0,0)--(1.283,.696);
      \draw[dashed,draw=black,arrows=-](0,0)--(1.283,-.57);
      \filldraw[fill=yellow,dotted,fill opacity=0.15](0,0)--(0,1.266)--(.513,-1.072)--cycle;
      \draw[dashed,draw=black,arrows=-](0,0)--(0,1.266);
      \draw[dashed,draw=black,arrows=-](0,0)--(.513,-1.072);
      \draw[dashed,draw=black,arrows=-](0,0)--(-.941,-.777);
      \draw[dashed,draw=black,arrows=->](1.283,-.57)--(2.053,-.912);
      \filldraw[fill=orange,dotted,fill opacity=0.4](1.283,-.57)--(1.283,.696)--(1.796,-1.642)--cycle;
      \draw[thick,draw=black](1.283,-.57)--(-.428,-1.849);
      \draw[thick,draw=black](1.283,-.57)--(1.796,-1.642);
      \draw[thick,draw=black](1.283,-.57)--(1.283,.696);
      \draw[dashed,draw=black,arrows=->](0,1.266)--(0,1.646);
      \filldraw[fill=mildgreen,dotted,fill opacity=0.15](0,1.266)--(1.283,.696)--(-.941,.488)--cycle;
      \draw[dashed,draw=black,arrows=->](-.941,-.777)--(-1.223,-1.011);
      \filldraw[fill=purple,dotted,fill opacity=0.15](-.941,-.777)--(-.941,.488)--(-.428,-1.849)--cycle;
      \draw[very thick,draw=mildred!80!black!80](1.283,.696)--(.428,-.577);
      \draw[thick,draw=black](1.283,.696)--(1.796,-1.642);
      \draw[very thick,draw=mildred!80!black!80](.428,-.577)--(-.428,-1.849);
      \filldraw[fill=mildblue,dotted,fill opacity=0.15](.513,-1.072)--(1.796,-1.642)--(-.428,-1.849)--cycle;
      \draw[dashed,draw=black,arrows=->](.513,-1.072)--(1.198,-2.501);
      \draw[thick,draw=black](1.796,-1.642)--(-.428,-1.849);
      \path (2.053,-.912) node[right] {\small $\! \! x_2$}
      (0,1.646) node[above] {\small $x_3$}
      (-1.223,-1.011) node[left] {\small $\ \ x_1 \!\!$}
      (1.198,-2.501) node[left] {\small $x_4$};\end{tikzpicture}% End sketch output
%    \vspace*{-0.8cm}
  \end{minipage}
  \hspace*{-0.05cm}
  \begin{minipage}{0.33\textwidth}  
    \centering pentatope \Large $\hat{\mD}_3$: \\
    % Sketch output, version 0.3 (build 7d, Tue Apr 3 01:05:39 2012)
    % Output language: PGF/TikZ,LaTeX
    \begin{tikzpicture}[line join=round]
      \tikzstyle{transparent cone} = [fill=blue!20,fill opacity=0.8]\draw[thick,draw=black](0,0)--(-.941,.488);
      \draw[thick,draw=black](0,0)--(-.941,-.777);
      \filldraw[fill=mildred,dotted,fill opacity=0.15](0,0)--(1.283,-.57)--(-.941,-.777)--cycle;
      \draw[very thick,draw=mildred!80!black!80](0,0)--(-.428,-1.849);
      \draw[very thick,draw=mildred!80!black!80](0,0)--(1.283,.696);
      \draw[dashed,draw=black,arrows=-](0,0)--(1.283,-.57);
      \draw[thick,draw=black](.171,-.041)--(1.283,.696);
      \filldraw[fill=yellow,dotted,fill opacity=0.15](0,0)--(0,1.266)--(.513,-1.072)--cycle;
      \draw[dashed,draw=black,arrows=-](0,0)--(0,1.266);
      \draw[dashed,draw=black,arrows=-](0,0)--(.513,-1.072);
      \draw[dashed,draw=black,arrows=-](0,0)--(-.941,-.777);
      \draw[dashed,draw=black,arrows=->](1.283,-.57)--(2.053,-.912);
      \filldraw[fill=orange,dotted,fill opacity=0.15](1.283,-.57)--(1.283,.696)--(1.796,-1.642)--cycle;
      \draw[dashed,draw=black,arrows=->](0,1.266)--(0,1.646);
      \filldraw[fill=mildgreen,dotted,fill opacity=0.15](0,1.266)--(1.283,.696)--(-.941,.488)--cycle;
      \draw[dashed,draw=black,arrows=->](-.941,-.777)--(-1.223,-1.011);
      \draw[thick,draw=black](-.941,-.777)--(.171,-.041);
      \filldraw[fill=purple,dotted,fill opacity=0.4](-.941,-.777)--(-.941,.488)--(-.428,-1.849)--cycle;
      \draw[thick,draw=black](-.941,-.777)--(-.428,-1.849);
      \draw[thick,draw=black](-.941,-.777)--(-.941,.488);
      \draw[very thick,draw=mildred!80!black!80](1.283,.696)--(.428,-.577);
      \draw[thick,draw=black](1.283,.696)--(.171,.592);
      \draw[thick,draw=black](.171,.592)--(-.941,.488);
      \draw[thick,draw=black](-.941,.488)--(-.428,-1.849);
      \draw[very thick,draw=mildred!80!black!80](.428,-.577)--(-.428,-1.849);
      \filldraw[fill=mildblue,dotted,fill opacity=0.15](.513,-1.072)--(1.796,-1.642)--(-.428,-1.849)--cycle;
      \draw[dashed,draw=black,arrows=->](.513,-1.072)--(1.198,-2.501);
      \path (2.053,-.912) node[right] {\small $\! \! x_2$}
      (0,1.646) node[above] {\small $x_3$}
      (-1.223,-1.011) node[left] {\small $\ \ x_1 \!\!$}
      (1.198,-2.501) node[left] {\small $x_4$};\end{tikzpicture}% End sketch output
%    \vspace*{-0.8cm}
  \end{minipage}
  \vspace*{-0.1cm}
  \caption{Sketch of pentatopes $\hat{\mD}_u,\hat{\mD}_v,\hat{\mD}_w,\hat{\mD}_1,\hat{\mD}_2,\hat{\mD}_3$ which form a valid decomposition of the reference hypertriangle $\hat{\mathcal{H}}$. The edges of $\hat{K}_{\mbox{diag}}$ are highlighted in red, whereas the triangles ${\color{mildred} \hat{K}_u }, 
    {\color{mildgreen} \hat{K}_v }, 
    {\color{mildblue} \hat{K}_w }, 
    {\color{yellow!40!black} \hat{K}_1 }, 
    {\color{orange!60!black} \hat{K}_2 }, 
    {\color{purple!60!black} \hat{K}_3 }$
    are filled with the corresponding color. The triangle corresponding to each pentatope is highlighted especially.} \label{fig:decomprefhypertrig}
\end{figure}
% 
%%% Local Variables:
%%% TeX-master: "../main"
%%% TeX-PDF-mode: t
%%% End:


==> figtabs/sec5_prismdecompsketch.tex <==
\begin{figure}[ht]
  \hspace*{-0.25cm}
  \begin{minipage}{0.245\textwidth}  
    \centering  pentatope \Large $\hat{\mP}_1$: \\
    \vspace*{0.05cm}
    % Sketch output, version 0.3 (build 2d, Mon Jan 23 10:52:11 2012)
    % Output language: PGF/TikZ,LaTeX
    \begin{tikzpicture}[line join=round]
      \tikzstyle{transparent cone} = [fill=blue!20,fill opacity=0.8]\draw[thick,draw=black](0,0)--(.577,-1.199);
      \draw[thick,draw=black](0,0)--(0,.697);
      \draw[thick,draw=black](0,0)--(-.747,-.971);
      \draw[thick,draw=black](0,0)--(1.132,-.641);
      \draw[dashed,draw=black](0,0)--(.577,-1.896);
      \draw[dashed,draw=black](0,0)--(0,.697);
      \draw[dashed,draw=black](0,0)--(-.747,-.971);
      \draw[dashed,draw=black](0,0)--(1.132,-.641);
      \draw[dashed,draw=black,arrows=->](0,0)--(1.415,-.801);
      \draw[dashed,draw=black,arrows=->](0,0)--(0,.872);
      \draw[dashed,draw=black,arrows=->](0,0)--(.962,-3.16);
      \draw[dashed,draw=black,arrows=->](0,0)--(-.934,-1.214);
      \draw[thick,draw=black](1.132,-.641)--(.577,-1.199);
      \draw[thick,draw=black](1.132,-.641)--(0,.697);
      \draw[thick,draw=black](1.132,-.641)--(-.747,-.971);
      \draw[dashed,draw=black](1.132,-.641)--(1.71,-2.537);
      \draw[dashed,draw=black](1.132,-.641)--(0,.697);
      \draw[dashed,draw=black](1.132,-.641)--(-.747,-.971);
      \draw[dashed,draw=black](-.747,-.971)--(0,.697);
      \draw[dashed,draw=black](-.747,-.971)--(-.17,-2.867);
      \draw[thick,draw=black](-.747,-.971)--(0,.697);
      \draw[thick,draw=black](-.747,-.971)--(.577,-1.199);
      \draw[thick,draw=black](0,.697)--(.577,-1.199);
      \draw[dashed,draw=black](0,.697)--(.577,-1.199);
      \draw[dashed,draw=black](.577,-1.896)--(.577,-1.199);
      \draw[dashed,draw=black](.577,-1.896)--(1.71,-2.537);
      \draw[dashed,draw=black](.577,-1.896)--(-.17,-2.867);
      \draw[dashed,draw=black](1.71,-2.537)--(-.17,-2.867);
      \draw[dashed,draw=black](1.71,-2.537)--(.577,-1.199);
      \draw[dashed,draw=black](-.17,-2.867)--(.577,-1.199);
      \node[fill=mildgreen,circle,inner sep=1.25pt] at (0,0) {};\node[fill=mildgreen,circle,inner sep=1.25pt] at (1.132,-.641) {};\node[fill=mildgreen,circle,inner sep=1.25pt] at (-.747,-.971) {};\node[fill=mildgreen,circle,inner sep=1.25pt] at (0,.697) {};\node[fill=mildpurple,circle,inner sep=1.25pt] at (.577,-1.199) {};\path (1.415,-.801) node[right] {\small $x_2$}
      (0,.872) node[above] {\small $x_3$}
      (-.934,-1.214) node[left] {\small $x_1$}
      (.962,-3.16) node[left] {\small $x_4$};\end{tikzpicture}% End sketch output
  \end{minipage}
  \hspace*{-0.25cm}
  \begin{minipage}{0.245\textwidth}  
    \centering pentatope \Large $\hat{\mP}_2$: \\
    \vspace*{0.05cm}
    % Sketch output, version 0.3 (build 2d, Mon Jan 23 10:52:11 2012)
    % Output language: PGF/TikZ,LaTeX
    \begin{tikzpicture}[line join=round]
      \tikzstyle{transparent cone} = [fill=blue!20,fill opacity=0.8]\draw[thick,draw=black](0,0)--(.577,-1.199);
      \draw[thick,draw=black](0,0)--(1.71,-2.537);
      \draw[thick,draw=black](0,0)--(-.747,-.971);
      \draw[thick,draw=black](0,0)--(1.132,-.641);
      \draw[dashed,draw=black](0,0)--(.577,-1.896);
      \draw[dashed,draw=black](0,0)--(0,.697);
      \draw[dashed,draw=black](0,0)--(-.747,-.971);
      \draw[dashed,draw=black](0,0)--(1.132,-.641);
      \draw[dashed,draw=black,arrows=->](0,0)--(1.415,-.801);
      \draw[dashed,draw=black,arrows=->](0,0)--(0,.872);
      \draw[dashed,draw=black,arrows=->](0,0)--(.962,-3.16);
      \draw[dashed,draw=black,arrows=->](0,0)--(-.934,-1.214);
      \draw[thick,draw=black](1.132,-.641)--(.577,-1.199);
      \draw[thick,draw=black](1.132,-.641)--(1.71,-2.537);
      \draw[thick,draw=black](1.132,-.641)--(-.747,-.971);
      \draw[dashed,draw=black](1.132,-.641)--(1.71,-2.537);
      \draw[dashed,draw=black](1.132,-.641)--(0,.697);
      \draw[dashed,draw=black](1.132,-.641)--(-.747,-.971);
      \draw[dashed,draw=black](-.747,-.971)--(0,.697);
      \draw[dashed,draw=black](-.747,-.971)--(-.17,-2.867);
      \draw[thick,draw=black](-.747,-.971)--(1.71,-2.537);
      \draw[thick,draw=black](-.747,-.971)--(.577,-1.199);
      \draw[dashed,draw=black](0,.697)--(.577,-1.199);
      \draw[dashed,draw=black](.577,-1.896)--(.577,-1.199);
      \draw[dashed,draw=black](.577,-1.896)--(-.17,-2.867);
      \draw[dashed,draw=black](.577,-1.896)--(1.71,-2.537);
      \draw[dashed,draw=black](1.71,-2.537)--(-.17,-2.867);
      \draw[dashed,draw=black](1.71,-2.537)--(.577,-1.199);
      \draw[thick,draw=black](1.71,-2.537)--(.577,-1.199);
      \draw[dashed,draw=black](-.17,-2.867)--(.577,-1.199);
      \node[fill=mildgreen,circle,inner sep=1.25pt] at (0,0) {};\node[fill=mildgreen,circle,inner sep=1.25pt] at (1.132,-.641) {};\node[fill=mildgreen,circle,inner sep=1.25pt] at (-.747,-.971) {};\node[fill=mildpurple,circle,inner sep=1.25pt] at (1.71,-2.537) {};\node[fill=mildpurple,circle,inner sep=1.25pt] at (.577,-1.199) {};\path (1.415,-.801) node[right] {\small $x_2$}
      (0,.872) node[above] {\small $x_3$}
      (-.934,-1.214) node[left] {\small $x_1$}
      (.962,-3.16) node[left] {\small $x_4$};\end{tikzpicture}% End sketch output
  \end{minipage}
  \hspace*{-0.25cm}
  \begin{minipage}{0.245\textwidth}  
    \centering pentatope \Large $\hat{\mP}_3$: \\
    \vspace*{0.05cm}
    % Sketch output, version 0.3 (build 2d, Mon Jan 23 10:52:11 2012)
    % Output language: PGF/TikZ,LaTeX
    \begin{tikzpicture}[line join=round]
      \tikzstyle{transparent cone} = [fill=blue!20,fill opacity=0.8]\draw[thick,draw=black](0,0)--(.577,-1.199);
      \draw[thick,draw=black](0,0)--(1.71,-2.537);
      \draw[thick,draw=black](0,0)--(-.747,-.971);
      \draw[thick,draw=black](0,0)--(-.17,-2.867);
      \draw[dashed,draw=black](0,0)--(.577,-1.896);
      \draw[dashed,draw=black](0,0)--(0,.697);
      \draw[dashed,draw=black](0,0)--(-.747,-.971);
      \draw[dashed,draw=black](0,0)--(1.132,-.641);
      \draw[dashed,draw=black,arrows=->](0,0)--(1.415,-.801);
      \draw[dashed,draw=black,arrows=->](0,0)--(0,.872);
      \draw[dashed,draw=black,arrows=->](0,0)--(.962,-3.16);
      \draw[dashed,draw=black,arrows=->](0,0)--(-.934,-1.214);
      \draw[dashed,draw=black](1.132,-.641)--(1.71,-2.537);
      \draw[dashed,draw=black](1.132,-.641)--(0,.697);
      \draw[dashed,draw=black](1.132,-.641)--(-.747,-.971);
      \draw[dashed,draw=black](-.747,-.971)--(0,.697);
      \draw[dashed,draw=black](-.747,-.971)--(-.17,-2.867);
      \draw[thick,draw=black](-.17,-2.867)--(-.747,-.971);
      \draw[thick,draw=black](-.747,-.971)--(1.71,-2.537);
      \draw[thick,draw=black](-.747,-.971)--(.577,-1.199);
      \draw[dashed,draw=black](0,.697)--(.577,-1.199);
      \draw[dashed,draw=black](.577,-1.896)--(.577,-1.199);
      \draw[dashed,draw=black](.577,-1.896)--(-.17,-2.867);
      \draw[dashed,draw=black](.577,-1.896)--(1.71,-2.537);
      \draw[dashed,draw=black](1.71,-2.537)--(-.17,-2.867);
      \draw[dashed,draw=black](1.71,-2.537)--(.577,-1.199);
      \draw[thick,draw=black](-.17,-2.867)--(1.71,-2.537);
      \draw[thick,draw=black](1.71,-2.537)--(.577,-1.199);
      \draw[thick,draw=black](-.17,-2.867)--(.577,-1.199);
      \draw[dashed,draw=black](-.17,-2.867)--(.577,-1.199);
      \node[fill=mildgreen,circle,inner sep=1.25pt] at (0,0) {};\node[fill=mildgreen,circle,inner sep=1.25pt] at (-.747,-.971) {};\node[fill=mildpurple,circle,inner sep=1.25pt] at (1.71,-2.537) {};\node[fill=mildpurple,circle,inner sep=1.25pt] at (-.17,-2.867) {};\node[fill=mildpurple,circle,inner sep=1.25pt] at (.577,-1.199) {};\path (1.415,-.801) node[right] {\small $x_2$}
      (0,.872) node[above] {\small $x_3$}
      (-.934,-1.214) node[left] {\small $x_1$}
      (.962,-3.16) node[left] {\small $x_4$};\end{tikzpicture}% End sketch output
  \end{minipage}
  \hspace*{-0.25cm}
  \begin{minipage}{0.245\textwidth}  
    \centering  pentatope \Large $\hat{\mP}_4$: \\
    \vspace*{0.05cm}
    % Sketch output, version 0.3 (build 2d, Mon Jan 23 10:52:11 2012)
    % Output language: PGF/TikZ,LaTeX
    \begin{tikzpicture}[line join=round]
      \tikzstyle{transparent cone} = [fill=blue!20,fill opacity=0.8]\draw[thick,draw=black](0,0)--(.577,-1.199);
      \draw[thick,draw=black](0,0)--(1.71,-2.537);
      \draw[thick,draw=black](0,0)--(.577,-1.896);
      \draw[thick,draw=black](0,0)--(-.17,-2.867);
      \draw[dashed,draw=black](0,0)--(.577,-1.896);
      \draw[dashed,draw=black](0,0)--(0,.697);
      \draw[dashed,draw=black](0,0)--(-.747,-.971);
      \draw[dashed,draw=black](0,0)--(1.132,-.641);
      \draw[dashed,draw=black,arrows=->](0,0)--(1.415,-.801);
      \draw[dashed,draw=black,arrows=->](0,0)--(0,.872);
      \draw[dashed,draw=black,arrows=->](0,0)--(.962,-3.16);
      \draw[dashed,draw=black,arrows=->](0,0)--(-.934,-1.214);
      \draw[dashed,draw=black](1.132,-.641)--(1.71,-2.537);
      \draw[dashed,draw=black](1.132,-.641)--(0,.697);
      \draw[dashed,draw=black](1.132,-.641)--(-.747,-.971);
      \draw[dashed,draw=black](-.747,-.971)--(0,.697);
      \draw[dashed,draw=black](-.747,-.971)--(-.17,-2.867);
      \draw[dashed,draw=black](0,.697)--(.577,-1.199);
      \draw[dashed,draw=black](.577,-1.896)--(1.71,-2.537);
      \draw[dashed,draw=black](.577,-1.896)--(-.17,-2.867);
      \draw[dashed,draw=black](.577,-1.896)--(.577,-1.199);
      \draw[thick,draw=black](-.17,-2.867)--(.577,-1.896);
      \draw[thick,draw=black](.577,-1.896)--(1.71,-2.537);
      \draw[thick,draw=black](.577,-1.896)--(.577,-1.199);
      \draw[thick,draw=black](1.71,-2.537)--(.577,-1.199);
      \draw[thick,draw=black](-.17,-2.867)--(1.71,-2.537);
      \draw[dashed,draw=black](1.71,-2.537)--(.577,-1.199);
      \draw[dashed,draw=black](1.71,-2.537)--(-.17,-2.867);
      \draw[dashed,draw=black](-.17,-2.867)--(.577,-1.199);
      \draw[thick,draw=black](-.17,-2.867)--(.577,-1.199);
      \node[fill=mildgreen,circle,inner sep=1.25pt] at (0,0) {};\node[fill=mildpurple,circle,inner sep=1.25pt] at (.577,-1.896) {};\node[fill=mildpurple,circle,inner sep=1.25pt] at (1.71,-2.537) {};\node[fill=mildpurple,circle,inner sep=1.25pt] at (-.17,-2.867) {};\node[fill=mildpurple,circle,inner sep=1.25pt] at (.577,-1.199) {};\path (1.415,-.801) node[right] {\small $x_2$}
      (0,.872) node[above] {\small $x_3$}
      (-.934,-1.214) node[left] {\small $x_1$}
      (.962,-3.16) node[left] {\small $x_4$};\end{tikzpicture}% End sketch output
  \end{minipage}
  \vspace*{-0.3cm}
  \caption{Sketch of pentatopes $\hat{\mP}_1,\hat{\mP}_2,\hat{\mP}_3,\hat{\mP}_4$ which form a valid decomposition of the reference 4-prism $\hat{\mathcal{Q}}$.} \label{fig:decomprefprism4}
\end{figure}
% 
%%% Local Variables:
%%% TeX-master: "../main"
%%% TeX-PDF-mode: t
%%% End:


==> figtabs/sec5_refsketches.tex <==
\begin{figure}[ht]
  \vspace*{-0.3cm}
  \hspace*{-0.45cm}
  \begin{minipage}{0.33\textwidth}  
    % Sketch output, version 0.3 (build 2d, Mon Jan 23 10:52:11 2012)
    % Output language: PGF/TikZ,LaTeX
    \begin{tikzpicture}[line join=round]
      \tikzstyle{transparent cone} = [fill=blue!20,fill opacity=0.8]\filldraw[thick,fill=lightgray,fill opacity=0.0](0,0)--(1.373,-.777)--(-.906,-1.177)--cycle;
      \draw[thick,densely dotted,draw=black](0,0)--(.187,-.613);
      \filldraw[thick,fill=lightgray,fill opacity=0.0](0,0)--(-.906,-1.177)--(0,.845)--cycle;
      \filldraw[thick,fill=lightgray,fill opacity=0.0](0,0)--(0,.845)--(1.373,-.777)--cycle;
      \draw[dashed,draw=black,arrows=-](0,0)--(1.373,-.777);
      \draw[dashed,draw=black,arrows=-](0,0)--(0,.845);
      % \draw[dashed,draw=black,arrows=-](0,0)--(.187,-.613);
      \draw[dashed,draw=black,arrows=-](0,0)--(-.906,-1.177);
      \filldraw[thick,fill=lightgray,fill opacity=0.0](-.906,-1.177)--(1.373,-.777)--(0,.845)--cycle;
      \draw[dashed,draw=black,arrows=->](1.373,-.777)--(2.059,-1.166);
      \draw[thick,densely dotted,draw=black](1.373,-.777)--(2.073,-3.075);
      \draw[dashed,draw=black,arrows=->](-.906,-1.177)--(-1.359,-1.766);
      \draw[thick,densely dotted,draw=black](-.906,-1.177)--(-.206,-3.475);
      % \draw[dashed,draw=black,arrows=-](.187,-.613)--(.7,-2.298);
      \draw[thick,densely dotted,draw=black](.187,-.613)--(.7,-2.298);
      \draw[thick,densely dotted,draw=black](0,.845)--(.7,-1.453);
      \draw[dashed,draw=black,arrows=->](0,.845)--(0,1.268);
      \filldraw[thick,fill=lightgray,fill opacity=0.0](.7,-2.298)--(2.073,-3.075)--(-.206,-3.475)--cycle;
      \draw[dashed,draw=black,arrows=->](.7,-2.298)--(1.19,-3.906);
      \filldraw[thick,fill=lightgray,fill opacity=0.0](.7,-2.298)--(-.206,-3.475)--(.7,-1.453)--cycle;
      \filldraw[thick,fill=lightgray,fill opacity=0.0](.7,-2.298)--(.7,-1.453)--(2.073,-3.075)--cycle;
      \filldraw[thick,fill=lightgray,fill opacity=0.0](.7,-1.453)--(2.073,-3.075)--(.7,-1.453)--cycle;
      \path (2.059,-1.166) node[right] {$x_1$}
      (0,1.268) node[above] {$x_3$}
      (-1.359,-1.766) node[left] {$x_2$}
      (1.19,-3.906) node[left] {$x_4$};\end{tikzpicture}% End sketch output
  \end{minipage}
  \hspace*{-0.25cm}
  \begin{minipage}{0.33\textwidth}  
    % Sketch output, version 0.3 (build 2d, Mon Jan 23 10:52:11 2012)
    % Output language: PGF/TikZ,LaTeX
    \begin{tikzpicture}[line join=round]
      \tikzstyle{transparent cone} = [fill=blue!20,fill opacity=0.8]\draw[thick,draw=black](0,0)--(.7,-2.298);
      \draw[thick,draw=black](0,0)--(0,.845);
      \draw[thick,draw=black](0,0)--(-.906,-1.177);
      \draw[thick,draw=black](0,0)--(1.373,-.777);
      \draw[dashed,draw=black,arrows=->](0,0)--(2.059,-1.166);
      \draw[dashed,draw=black,arrows=->](0,0)--(0,1.268);
      \draw[dashed,draw=black,arrows=->](0,0)--(-1.359,-1.766);
      \draw[dashed,draw=black,arrows=->](0,0)--(1.19,-3.906);
      \draw[thick,draw=black](1.373,-.777)--(.7,-2.298);
      \draw[thick,draw=black](1.373,-.777)--(-.906,-1.177);
      \draw[thick,draw=black](1.373,-.777)--(0,.845);
      \draw[thick,draw=black](-.906,-1.177)--(0,.845);
      \draw[thick,draw=black](-.906,-1.177)--(.7,-2.298);
      \draw[thick,draw=black](0,.845)--(.7,-2.298);
      \path (2.059,-1.166) node[right] {$x_1$}
      (0,1.268) node[above] {$x_3$}
      (-1.359,-1.766) node[left] {$x_2$}
      (1.19,-3.906) node[left] {$x_4$};\end{tikzpicture}% End sketch output
  \end{minipage}
  \hspace*{-0.25cm}
  \begin{minipage}{0.33\textwidth}  
    % Sketch output, version 0.3 (build 2d, Mon Jan 23 10:52:11 2012)
    % Output language: PGF/TikZ,LaTeX
    \begin{tikzpicture}[line join=round]
      \tikzstyle{transparent cone} = [fill=blue!20,fill opacity=0.8]\draw[thick,draw=black](0,0)--(.677,-1.415);
      \draw[thick,draw=black](0,0)--(0,1.671);
      \draw[thick,draw=black](0,0)--(-1.242,-1.026);
      \draw[thick,draw=black](0,0)--(1.694,-.753);
      \draw[dashed,draw=black,arrows=->](0,0)--(2.71,-1.204);
      \draw[dashed,draw=black,arrows=->](0,0)--(0,2.172);
      \draw[dashed,draw=black,arrows=->](0,0)--(1.581,-3.301);
      \draw[dashed,draw=black,arrows=->](0,0)--(-1.615,-1.334);
      \draw[thick,draw=black](1.694,-.753)--(2.371,-2.167);
      \draw[thick,draw=black](1.694,-.753)--(1.694,.918);
      \draw[thick,draw=black](1.694,-.753)--(-1.242,-1.026);
      \draw[thick,draw=black](0,1.671)--(.677,-1.415);
      \draw[thick,draw=black](0,1.671)--(-1.242,.645);
      \draw[thick,draw=black](0,1.671)--(1.694,.918);
      \draw[thick,draw=black](-1.242,-1.026)--(-1.242,.645);
      \draw[thick,draw=black](-1.242,-1.026)--(-.565,-2.441);
      \draw[thick,draw=black](1.694,.918)--(2.371,-2.167);
      \draw[thick,draw=black](1.694,.918)--(-1.242,.645);
      \draw[thick,draw=black](-1.242,.645)--(-.565,-2.441);
      \draw[thick,draw=black](.677,-1.415)--(-.565,-2.441);
      \draw[thick,draw=black](.677,-1.415)--(2.371,-2.167);
      \draw[thick,draw=black](2.371,-2.167)--(-.565,-2.441);
      \path (2.71,-1.204) node[right] {$x_1$}
      (0,2.172) node[above] {$x_3$}
      (-1.615,-1.334) node[left] {$x_2$}
      (1.581,-3.301) node[left] {$x_4$};\end{tikzpicture}% End sketch output
  \end{minipage}
  \vspace*{-0.3cm}
  \caption{Sketch of reference geometries. Reference 4-prism $\hat{\mathcal{Q}}$ (left), reference pentatope $\hat{\mP}$ (center) and reference hypertriangle $\hat{\mathcal{H}}$ (right). The dotted line in the left picture are parallel to the $x_4$-axes and connect the tetrahedra at $x_4=0$ and $x_4=1$. }\label{fig:refsketches}
\end{figure}
% 
%%% Local Variables:
%%% TeX-master: "../main"
%%% TeX-PDF-mode: t
%%% End:

